Strongly Interacting Higgs Sector in the Minimal Standard Model?

The triviality Higgs mass bound is studied with a higher derivative regulator in the spontaneously broken phase of the four dimensional O(4) symmetric scalar field theory with quartic self-interaction. The phase diagram of the O(4) model is determined in a Monte Carlo simulation which interpolates between the hypercubic lattice regulator and the higher derivative regulator in continuum space-time. The same method can be used to calculate the Higgs mass bound in continuum space-time. In a large-N analysis, when compared with a hypercubic lattice, we find a relative increase in the triviality bound of the higher derivative regulator suggesting a strongly interacting Higgs sector in the TeV region with negligible dependence on regulator parameters. When the higher derivative regulator mass is brought close to the Higgs mass the model requires a more elaborate analysis of complex ghost states in scattering amplitudes. Part Two of Extended UCSD-PTH 92-40

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% ucsd.sty
%% strip off here ...

\newcounter{bean}
%
\renewcommand{\@oddfoot}{\stepcounter{page}\stepcounter{bean}
\stepcounter{bean}\rm\hfil\thepage\hspace{5.5in}\thebean\hfil}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% 08_fig1.ps
%% strip off here ...
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 100 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 510 M 2115 510 L
366 510 M 366 578 L
453 510 M 453 544 L
541 510 M 541 544 L
628 510 M 628 544 L
716 510 M 716 578 L
803 510 M 803 544 L
891 510 M 891 544 L
978 510 M 978 544 L
1065 510 M 1065 578 L
1153 510 M 1153 544 L
1240 510 M 1240 544 L
1328 510 M 1328 544 L
1415 510 M 1415 578 L
1503 510 M 1503 544 L
1590 510 M 1590 544 L
1678 510 M 1678 544 L
1765 510 M 1765 578 L
1852 510 M 1852 544 L
1940 510 M 1940 544 L
2027 510 M 2027 544 L
2115 510 M 2115 578 L
334 407 M 363 446 M 353 443 L
347 433 L
343 417 L
343 407 L
347 391 L
353 382 L
363 378 L
369 378 L
379 382 L
385 391 L
388 407 L
388 417 L
385 433 L
379 443 L
369 446 L
363 446 L
356 443 L
353 439 L
350 433 L
347 417 L
347 407 L
350 391 L
353 385 L
356 382 L
363 378 L
369 378 M 376 382 L
379 385 L
382 391 L
385 407 L
385 417 L
382 433 L
379 439 L
376 443 L
369 446 L
635 407 M 664 446 M 655 443 L
648 433 L
645 417 L
645 407 L
648 391 L
655 382 L
664 378 L
671 378 L
680 382 L
687 391 L
690 407 L
690 417 L
687 433 L
680 443 L
671 446 L
664 446 L
658 443 L
655 439 L
652 433 L
648 417 L
648 407 L
652 391 L
655 385 L
658 382 L
664 378 L
671 378 M 677 382 L
680 385 L
684 391 L
687 407 L
687 417 L
684 433 L
680 439 L
677 443 L
671 446 L
716 385 M 712 382 L
716 378 L
719 382 L
716 385 L
745 433 M 748 430 L
745 427 L
741 430 L
741 433 L
745 439 L
748 443 L
757 446 L
770 446 L
780 443 L
783 439 L
786 433 L
786 427 L
783 420 L
773 414 L
757 407 L
751 404 L
745 398 L
741 388 L
741 378 L
770 446 M 777 443 L
780 439 L
783 433 L
783 427 L
780 420 L
770 414 L
757 407 L
741 385 M 745 388 L
751 388 L
767 382 L
777 382 L
783 385 L
786 388 L
751 388 M 767 378 L
780 378 L
783 382 L
786 388 L
786 395 L
985 407 M 1014 446 M 1004 443 L
998 433 L
995 417 L
995 407 L
998 391 L
1004 382 L
1014 378 L
1021 378 L
1030 382 L
1037 391 L
1040 407 L
1040 417 L
1037 433 L
1030 443 L
1021 446 L
1014 446 L
1008 443 L
1004 439 L
1001 433 L
998 417 L
998 407 L
1001 391 L
1004 385 L
1008 382 L
1014 378 L
1021 378 M 1027 382 L
1030 385 L
1033 391 L
1037 407 L
1037 417 L
1033 433 L
1030 439 L
1027 443 L
1021 446 L
1065 385 M 1062 382 L
1065 378 L
1069 382 L
1065 385 L
1120 439 M 1120 378 L
1123 446 M 1123 378 L
1123 446 M 1088 398 L
1139 398 L
1110 378 M 1133 378 L
1335 407 M 1364 446 M 1354 443 L
1348 433 L
1345 417 L
1345 407 L
1348 391 L
1354 382 L
1364 378 L
1370 378 L
1380 382 L
1386 391 L
1390 407 L
1390 417 L
1386 433 L
1380 443 L
1370 446 L
1364 446 L
1357 443 L
1354 439 L
1351 433 L
1348 417 L
1348 407 L
1351 391 L
1354 385 L
1357 382 L
1364 378 L
1370 378 M 1377 382 L
1380 385 L
1383 391 L
1386 407 L
1386 417 L
1383 433 L
1380 439 L
1377 443 L
1370 446 L
1415 385 M 1412 382 L
1415 378 L
1418 382 L
1415 385 L
1479 436 M 1476 433 L
1479 430 L
1483 433 L
1483 436 L
1479 443 L
1473 446 L
1463 446 L
1454 443 L
1447 436 L
1444 430 L
1441 417 L
1441 398 L
1444 388 L
1450 382 L
1460 378 L
1467 378 L
1476 382 L
1483 388 L
1486 398 L
1486 401 L
1483 411 L
1476 417 L
1467 420 L
1463 420 L
1454 417 L
1447 411 L
1444 401 L
1463 446 M 1457 443 L
1450 436 L
1447 430 L
1444 417 L
1444 398 L
1447 388 L
1454 382 L
1460 378 L
1467 378 M 1473 382 L
1479 388 L
1483 398 L
1483 401 L
1479 411 L
1473 417 L
1467 420 L
1685 407 M 1714 446 M 1704 443 L
1698 433 L
1694 417 L
1694 407 L
1698 391 L
1704 382 L
1714 378 L
1720 378 L
1730 382 L
1736 391 L
1739 407 L
1739 417 L
1736 433 L
1730 443 L
1720 446 L
1714 446 L
1707 443 L
1704 439 L
1701 433 L
1698 417 L
1698 407 L
1701 391 L
1704 385 L
1707 382 L
1714 378 L
1720 378 M 1726 382 L
1730 385 L
1733 391 L
1736 407 L
1736 417 L
1733 433 L
1730 439 L
1726 443 L
1720 446 L
1765 385 M 1762 382 L
1765 378 L
1768 382 L
1765 385 L
1807 446 M 1797 443 L
1794 436 L
1794 427 L
1797 420 L
1807 417 L
1819 417 L
1829 420 L
1832 427 L
currentpoint stroke M
1832 436 L
1829 443 L
1819 446 L
1807 446 L
1800 443 L
1797 436 L
1797 427 L
1800 420 L
1807 417 L
1819 417 M 1826 420 L
1829 427 L
1829 436 L
1826 443 L
1819 446 L
1807 417 M 1797 414 L
1794 411 L
1791 404 L
1791 391 L
1794 385 L
1797 382 L
1807 378 L
1819 378 L
1829 382 L
1832 385 L
1836 391 L
1836 404 L
1832 411 L
1829 414 L
1819 417 L
1807 417 M 1800 414 L
1797 411 L
1794 404 L
1794 391 L
1797 385 L
1800 382 L
1807 378 L
1819 378 M 1826 382 L
1829 385 L
1832 391 L
1832 404 L
1829 411 L
1826 414 L
1819 417 L
2083 407 M 2102 433 M 2108 436 L
2118 446 L
2118 378 L
2115 443 M 2115 378 L
2102 378 M 2131 378 L
364 2261 M 2115 2261 L
366 2261 M 366 2192 L
453 2261 M 453 2226 L
541 2261 M 541 2226 L
628 2261 M 628 2226 L
716 2261 M 716 2192 L
803 2261 M 803 2226 L
891 2261 M 891 2226 L
978 2261 M 978 2226 L
1065 2261 M 1065 2192 L
1153 2261 M 1153 2226 L
1240 2261 M 1240 2226 L
1328 2261 M 1328 2226 L
1415 2261 M 1415 2192 L
1503 2261 M 1503 2226 L
1590 2261 M 1590 2226 L
1678 2261 M 1678 2226 L
1765 2261 M 1765 2192 L
1852 2261 M 1852 2226 L
1940 2261 M 1940 2226 L
2027 2261 M 2027 2226 L
2115 2261 M 2115 2192 L
364 510 M 364 2261 L
364 588 M 398 588 L
364 669 M 398 669 L
364 751 M 398 751 L
364 832 M 398 832 L
364 914 M 433 914 L
364 996 M 398 996 L
364 1077 M 398 1077 L
364 1159 M 398 1159 L
364 1240 M 398 1240 L
364 1322 M 433 1322 L
364 1404 M 398 1404 L
364 1485 M 398 1485 L
364 1567 M 398 1567 L
364 1649 M 398 1649 L
364 1730 M 433 1730 L
364 1812 M 398 1812 L
364 1893 M 398 1893 L
364 1975 M 398 1975 L
364 2057 M 398 2057 L
364 2138 M 433 2138 L
364 2220 M 398 2220 L
249 914 M 278 953 M 268 949 L
261 940 L
258 924 L
258 914 L
261 898 L
268 888 L
278 885 L
284 885 L
294 888 L
300 898 L
303 914 L
303 924 L
300 940 L
294 949 L
284 953 L
278 953 L
271 949 L
268 946 L
265 940 L
261 924 L
261 914 L
265 898 L
268 892 L
271 888 L
278 885 L
284 885 M 290 888 L
294 892 L
297 898 L
300 914 L
300 924 L
297 940 L
294 946 L
290 949 L
284 953 L
152 1322 M 181 1361 M 172 1357 L
165 1348 L
162 1332 L
162 1322 L
165 1306 L
172 1296 L
181 1293 L
188 1293 L
197 1296 L
204 1306 L
207 1322 L
207 1332 L
204 1348 L
197 1357 L
188 1361 L
181 1361 L
175 1357 L
172 1354 L
168 1348 L
165 1332 L
165 1322 L
168 1306 L
172 1300 L
175 1296 L
181 1293 L
188 1293 M 194 1296 L
197 1300 L
200 1306 L
204 1322 L
204 1332 L
200 1348 L
197 1354 L
194 1357 L
188 1361 L
233 1300 M 229 1296 L
233 1293 L
236 1296 L
233 1300 L
268 1348 M 274 1351 L
284 1361 L
284 1293 L
281 1357 M 281 1293 L
268 1293 M 297 1293 L
152 1730 M 181 1769 M 172 1765 L
165 1756 L
162 1740 L
162 1730 L
165 1714 L
172 1704 L
181 1701 L
188 1701 L
197 1704 L
204 1714 L
207 1730 L
207 1740 L
204 1756 L
197 1765 L
188 1769 L
181 1769 L
175 1765 L
172 1762 L
168 1756 L
165 1740 L
165 1730 L
168 1714 L
172 1708 L
175 1704 L
181 1701 L
188 1701 M 194 1704 L
197 1708 L
200 1714 L
204 1730 L
204 1740 L
200 1756 L
197 1762 L
194 1765 L
188 1769 L
233 1708 M 229 1704 L
233 1701 L
236 1704 L
233 1708 L
261 1756 M 265 1753 L
261 1749 L
258 1753 L
258 1756 L
261 1762 L
265 1765 L
274 1769 L
287 1769 L
297 1765 L
300 1762 L
303 1756 L
303 1749 L
300 1743 L
290 1737 L
274 1730 L
268 1727 L
261 1721 L
258 1711 L
258 1701 L
287 1769 M 294 1765 L
297 1762 L
300 1756 L
300 1749 L
297 1743 L
287 1737 L
274 1730 L
258 1708 M 261 1711 L
268 1711 L
284 1704 L
294 1704 L
300 1708 L
303 1711 L
268 1711 M 284 1701 L
297 1701 L
300 1704 L
303 1711 L
303 1717 L
152 2138 M 181 2177 M 172 2173 L
165 2164 L
162 2148 L
162 2138 L
165 2122 L
172 2112 L
181 2109 L
188 2109 L
197 2112 L
204 2122 L
207 2138 L
207 2148 L
204 2164 L
197 2173 L
188 2177 L
181 2177 L
175 2173 L
172 2170 L
168 2164 L
165 2148 L
165 2138 L
168 2122 L
172 2116 L
175 2112 L
181 2109 L
188 2109 M 194 2112 L
197 2116 L
200 2122 L
204 2138 L
204 2148 L
200 2164 L
197 2170 L
194 2173 L
188 2177 L
233 2116 M 229 2112 L
233 2109 L
236 2112 L
233 2116 L
261 2164 M 265 2161 L
261 2157 L
258 2161 L
258 2164 L
261 2170 L
265 2173 L
274 2177 L
287 2177 L
297 2173 L
300 2167 L
300 2157 L
297 2151 L
287 2148 L
277 2148 L
287 2177 M 294 2173 L
297 2167 L
297 2157 L
294 2151 L
currentpoint stroke M
287 2148 L
294 2145 L
300 2138 L
303 2132 L
303 2122 L
300 2116 L
297 2112 L
287 2109 L
274 2109 L
265 2112 L
261 2116 L
258 2122 L
258 2125 L
261 2129 L
265 2125 L
261 2122 L
297 2141 M 300 2132 L
300 2122 L
297 2116 L
294 2112 L
287 2109 L
2115 510 M 2115 2261 L
2115 588 M 2081 588 L
2115 669 M 2081 669 L
2115 751 M 2081 751 L
2115 832 M 2081 832 L
2115 914 M 2046 914 L
2115 996 M 2081 996 L
2115 1077 M 2081 1077 L
2115 1159 M 2081 1159 L
2115 1240 M 2081 1240 L
2115 1322 M 2046 1322 L
2115 1404 M 2081 1404 L
2115 1485 M 2081 1485 L
2115 1567 M 2081 1567 L
2115 1649 M 2081 1649 L
2115 1730 M 2046 1730 L
2115 1812 M 2081 1812 L
2115 1893 M 2081 1893 L
2115 1975 M 2081 1975 L
2115 2057 M 2081 2057 L
2115 2138 M 2046 2138 L
2115 2220 M 2081 2220 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
383 914 M 401 914 L
418 914 L
436 914 L
453 914 L
471 914 L
488 914 L
506 914 L
523 914 L
541 914 L
558 914 L
576 914 L
593 914 L
611 914 L
628 914 L
646 914 L
663 914 L
681 914 L
698 915 L
716 915 L
733 915 L
751 915 L
768 915 L
786 916 L
803 916 L
821 916 L
838 917 L
856 918 L
873 918 L
891 919 L
908 920 L
926 921 L
943 923 L
960 924 L
978 926 L
995 928 L
1013 930 L
1030 933 L
1048 936 L
1065 939 L
1083 943 L
1100 947 L
1118 952 L
1135 956 L
1153 962 L
1170 968 L
1188 975 L
1205 982 L
1223 990 L
1240 999 L
1258 1008 L
1275 1019 L
1293 1031 L
1310 1043 L
1328 1057 L
1345 1073 L
1363 1089 L
1380 1108 L
1398 1128 L
1415 1150 L
1433 1174 L
1450 1200 L
1468 1229 L
1485 1259 L
1503 1293 L
1520 1328 L
1538 1367 L
1555 1408 L
1573 1451 L
1590 1496 L
1608 1543 L
1625 1592 L
1643 1642 L
1660 1692 L
1677 1743 L
1695 1792 L
1712 1840 L
1730 1886 L
1747 1928 L
1765 1967 L
1782 2003 L
1800 2034 L
1817 2061 L
1835 2084 L
1852 2102 L
1870 2118 L
1887 2130 L
1905 2139 L
1922 2146 L
1940 2151 L
1957 2155 L
1975 2157 L
1992 2159 L
2010 2160 L
2027 2160 L
2045 2161 L
2062 2161 L
2080 2161 L
2097 2161 L
currentpoint stroke [] 0 setdash M
949 916 M B
950 898 M 953 898 L
956 899 L
959 901 L
961 902 L
963 904 L
965 907 L
966 909 L
967 912 L
967 915 L
967 918 L
967 921 L
966 924 L
965 926 L
963 929 L
961 931 L
959 932 L
956 934 L
953 935 L
950 935 L
947 935 L
944 935 L
942 934 L
939 932 L
937 931 L
935 929 L
933 926 L
932 924 L
931 921 L
930 918 L
930 915 L
931 912 L
932 909 L
933 907 L
935 904 L
937 902 L
939 901 L
942 899 L
944 898 L
947 898 L
950 898 L
currentpoint fill M
1143 926 M B
1145 908 M 1147 908 L
1150 909 L
1153 910 L
1155 912 L
1157 914 L
1159 917 L
1160 919 L
1161 922 L
1162 925 L
1162 928 L
1161 931 L
1160 933 L
1159 936 L
1157 938 L
1155 940 L
1153 942 L
1150 944 L
1147 944 L
1145 945 L
1142 945 L
1139 944 L
1136 944 L
1133 942 L
1131 940 L
1129 938 L
1127 936 L
1126 933 L
1125 931 L
1124 928 L
1124 925 L
1125 922 L
1126 919 L
1127 917 L
1129 914 L
1131 912 L
1133 910 L
1136 909 L
1139 908 L
1142 908 L
1145 908 L
currentpoint fill M
1240 953 M B
1242 934 M 1245 935 L
1247 935 L
1250 937 L
1252 939 L
1254 941 L
1256 943 L
1258 946 L
1258 948 L
1259 951 L
1259 954 L
1258 957 L
1258 960 L
1256 962 L
1254 965 L
1252 967 L
1250 969 L
1247 970 L
1245 971 L
1242 971 L
1239 971 L
1236 971 L
1233 970 L
1231 969 L
1228 967 L
1226 965 L
1224 962 L
1223 960 L
1222 957 L
1222 954 L
1222 951 L
1222 948 L
1223 946 L
1224 943 L
1226 941 L
1228 939 L
1231 937 L
1233 935 L
1236 935 L
1239 934 L
1242 934 L
currentpoint fill M
1320 979 M B
1321 961 M 1324 961 L
1327 962 L
1330 963 L
1332 965 L
1334 967 L
1336 970 L
1337 972 L
1338 975 L
1338 978 L
1338 981 L
1338 984 L
1337 986 L
1336 989 L
1334 991 L
1332 993 L
1330 995 L
1327 997 L
1324 997 L
1321 998 L
1318 998 L
1315 997 L
1313 997 L
1310 995 L
1308 993 L
1306 991 L
1304 989 L
1303 986 L
1302 984 L
1301 981 L
1301 978 L
1302 975 L
1303 972 L
1304 970 L
1306 967 L
1308 965 L
1310 963 L
1313 962 L
1315 961 L
1318 961 L
1321 961 L
currentpoint fill M
1532 1302 M B
1533 1283 M 1536 1284 L
1539 1284 L
1541 1286 L
1544 1287 L
1546 1290 L
1548 1292 L
1549 1295 L
1550 1297 L
1550 1300 L
1550 1303 L
1550 1306 L
1549 1309 L
1548 1311 L
1546 1314 L
1544 1316 L
1541 1318 L
1539 1319 L
1536 1320 L
1533 1320 L
1530 1320 L
1527 1320 L
1525 1319 L
1522 1318 L
1520 1316 L
1518 1314 L
1516 1311 L
1514 1309 L
1514 1306 L
1513 1303 L
1513 1300 L
1514 1297 L
1514 1295 L
1516 1292 L
1518 1290 L
1520 1287 L
1522 1286 L
1525 1284 L
1527 1284 L
1530 1283 L
1533 1283 L
currentpoint fill M
1615 1485 M B
1616 1467 M 1619 1467 L
1622 1468 L
1625 1469 L
1627 1471 L
1629 1473 L
1631 1476 L
1632 1478 L
1633 1481 L
1634 1484 L
1634 1487 L
1633 1490 L
1632 1492 L
1631 1495 L
1629 1497 L
1627 1499 L
1625 1501 L
1622 1503 L
1619 1503 L
1616 1504 L
1614 1504 L
1611 1503 L
1608 1503 L
1605 1501 L
1603 1499 L
1601 1497 L
1599 1495 L
1598 1492 L
1597 1490 L
1596 1487 L
1596 1484 L
1597 1481 L
1598 1478 L
1599 1476 L
1601 1473 L
1603 1471 L
1605 1469 L
1608 1468 L
1611 1467 L
1614 1467 L
1616 1467 L
currentpoint fill M
1823 2016 M B
1825 1997 M 1828 1998 L
1830 1999 L
1833 2000 L
1835 2002 L
1837 2004 L
1839 2006 L
1840 2009 L
1841 2011 L
1842 2014 L
1842 2017 L
1841 2020 L
1840 2023 L
1839 2026 L
1837 2028 L
1835 2030 L
1833 2032 L
1830 2033 L
1828 2034 L
1825 2034 L
1822 2034 L
1819 2034 L
1816 2033 L
1813 2032 L
1811 2030 L
1809 2028 L
1807 2026 L
1806 2023 L
1805 2020 L
1805 2017 L
1805 2014 L
1805 2011 L
1806 2009 L
1807 2006 L
1809 2004 L
1811 2002 L
1813 2000 L
1816 1999 L
1819 1998 L
1822 1997 L
1825 1997 L
currentpoint fill M
1956 2138 M B
1957 2119 M 1960 2120 L
1963 2121 L
1965 2122 L
1968 2124 L
1970 2126 L
1972 2128 L
1973 2131 L
1974 2134 L
1974 2137 L
1974 2140 L
1974 2143 L
1973 2145 L
1972 2148 L
1970 2150 L
1968 2152 L
1965 2154 L
1963 2155 L
1960 2156 L
1957 2157 L
1954 2157 L
1951 2156 L
1949 2155 L
1946 2154 L
1944 2152 L
1942 2150 L
1940 2148 L
1938 2145 L
1938 2143 L
1937 2140 L
1937 2137 L
1938 2134 L
1938 2131 L
1940 2128 L
1942 2126 L
1944 2124 L
1946 2122 L
1949 2121 L
1951 2120 L
1954 2120 L
1957 2120 L
currentpoint fill M
2113 2159 M B
2114 2140 M 2117 2140 L
2120 2141 L
2123 2143 L
2125 2144 L
2127 2146 L
2129 2149 L
2130 2151 L
2131 2154 L
2132 2157 L
2132 2160 L
2131 2163 L
2130 2166 L
2129 2168 L
2127 2171 L
2125 2173 L
2123 2174 L
2120 2176 L
2117 2177 L
2114 2177 L
2112 2177 L
2109 2177 L
2106 2176 L
2103 2174 L
2101 2173 L
2099 2171 L
2097 2168 L
2096 2166 L
2095 2163 L
2094 2160 L
2094 2157 L
2095 2154 L
2096 2151 L
2097 2149 L
2099 2146 L
2101 2144 L
2103 2143 L
2106 2141 L
2109 2140 L
2112 2140 L
2114 2140 L
currentpoint fill M
949 916 M 949 917 L
967 917 M 930 917 L
967 917 L
1143 926 M 1143 928 L
1162 928 M 1124 928 L
1162 928 L
1240 953 M 1240 957 L
1259 957 M 1222 957 L
1259 957 L
1320 979 M 1320 983 L
1338 983 M 1301 983 L
1338 983 L
1532 1302 M 1532 1342 L
1550 1342 M 1513 1342 L
1550 1342 L
1615 1485 M 1615 1526 L
1634 1526 M 1596 1526 L
1634 1526 L
1823 2016 M 1823 2057 L
1842 2057 M 1805 2056 L
1842 2057 L
1956 2138 M 1956 2159 L
1974 2159 M 1937 2159 L
1974 2159 L
2113 2159 M 2113 2163 L
2115 2163 M 2094 2163 L
2115 2163 L
949 916 M 949 916 L
967 916 M 930 916 L
967 916 L
1143 926 M 1143 924 L
1162 924 M 1124 924 L
1162 924 L
1240 953 M 1240 949 L
1259 949 M 1222 949 L
1259 949 L
1320 979 M 1320 975 L
1338 975 M 1301 975 L
1338 975 L
1532 1302 M 1532 1261 L
1550 1261 M 1513 1261 L
1550 1261 L
1615 1485 M 1615 1444 L
1634 1444 M 1596 1444 L
1634 1444 L
1823 2016 M 1823 1975 L
1842 1975 M 1805 1975 L
1842 1975 L
1956 2138 M 1956 2118 L
1974 2118 M 1937 2118 L
1974 2118 L
2113 2159 M 2113 2154 L
2115 2154 M 2094 2154 L
2115 2154 L
currentpoint stroke [] 0 setdash M
383 914 M 401 914 L
418 914 L
436 914 L
453 914 L
471 914 L
488 914 L
506 914 L
523 914 L
541 914 L
558 914 L
576 915 L
593 915 L
611 915 L
628 915 L
646 913 L
663 914 L
681 914 L
698 915 L
716 916 L
733 917 L
751 919 L
768 920 L
786 922 L
803 924 L
821 926 L
838 929 L
856 933 L
873 936 L
891 941 L
908 946 L
926 952 L
943 959 L
960 967 L
978 976 L
995 987 L
1013 999 L
1030 1012 L
1048 1027 L
1065 1043 L
1083 1062 L
1100 1083 L
1118 1105 L
1135 1130 L
1153 1158 L
1170 1189 L
1188 1222 L
1205 1259 L
1223 1300 L
1240 1344 L
1258 1393 L
1275 1447 L
1293 1505 L
1310 1570 L
1328 1641 L
1345 1718 L
currentpoint stroke [] 0 setdash M
1415 853 M currentpoint stroke [] 0 setdash M
1457 862 M 1460 869 L
1460 856 L
1457 862 L
1454 866 L
1447 869 L
1434 869 L
1428 866 L
1425 862 L
1425 856 L
1428 853 L
1434 850 L
1450 843 L
1457 840 L
1460 837 L
1425 859 M 1428 856 L
1434 853 L
1450 846 L
1457 843 L
1460 840 L
1460 830 L
1457 827 L
1450 824 L
1438 824 L
1431 827 L
1428 830 L
1425 837 L
1425 824 L
1428 830 L
1483 869 M 1502 824 L
1486 869 M 1502 830 L
1521 869 M 1502 824 L
1495 811 L
1489 805 L
1483 801 L
1479 801 L
1476 805 L
1479 808 L
1483 805 L
1476 869 M 1495 869 L
1508 869 M 1528 869 L
1547 869 M 1547 824 L
1550 869 M 1550 824 L
1550 859 M 1556 866 L
1566 869 L
1572 869 L
1582 866 L
1585 859 L
1585 824 L
1572 869 M 1579 866 L
1582 859 L
1582 824 L
1585 859 M 1592 866 L
1601 869 L
1608 869 L
1617 866 L
1621 859 L
1621 824 L
1608 869 M 1614 866 L
1617 859 L
1617 824 L
1537 869 M 1550 869 L
1537 824 M 1560 824 L
1572 824 M 1595 824 L
1608 824 M 1630 824 L
1653 869 M 1653 824 L
1656 869 M 1656 824 L
1656 859 M 1662 866 L
1672 869 L
1678 869 L
1688 866 L
1691 859 L
1691 824 L
1678 869 M 1685 866 L
1688 859 L
1688 824 L
1691 859 M 1698 866 L
1707 869 L
1714 869 L
1723 866 L
1726 859 L
1726 824 L
1714 869 M 1720 866 L
1723 859 L
1723 824 L
1643 869 M 1656 869 L
1643 824 M 1666 824 L
1678 824 M 1701 824 L
1714 824 M 1736 824 L
1755 850 M 1794 850 L
1794 856 L
1791 862 L
1787 866 L
1781 869 L
1771 869 L
1762 866 L
1755 859 L
1752 850 L
1752 843 L
1755 834 L
1762 827 L
1771 824 L
1778 824 L
1787 827 L
1794 834 L
1791 850 M 1791 859 L
1787 866 L
1771 869 M 1765 866 L
1759 859 L
1755 850 L
1755 843 L
1759 834 L
1765 827 L
1771 824 L
1820 891 M 1820 837 L
1823 827 L
1829 824 L
1836 824 L
1842 827 L
1845 834 L
1823 891 M 1823 837 L
1826 827 L
1829 824 L
1810 869 M 1836 869 L
1868 869 M 1868 824 L
1871 869 M 1871 824 L
1871 850 M 1874 859 L
1881 866 L
1887 869 L
1897 869 L
1900 866 L
1900 862 L
1897 859 L
1893 862 L
1897 866 L
1858 869 M 1871 869 L
1858 824 M 1881 824 L
1922 891 M 1919 888 L
1922 885 L
1925 888 L
1922 891 L
1922 869 M 1922 824 L
1925 869 M 1925 824 L
1913 869 M 1925 869 L
1913 824 M 1935 824 L
1990 859 M 1986 856 L
1990 853 L
1993 856 L
1993 859 L
1986 866 L
1980 869 L
1970 869 L
1961 866 L
1954 859 L
1951 850 L
1951 843 L
1954 834 L
1961 827 L
1970 824 L
1977 824 L
1986 827 L
1993 834 L
1970 869 M 1964 866 L
1958 859 L
1954 850 L
1954 843 L
1958 834 L
1964 827 L
1970 824 L
currentpoint stroke [] 0 setdash M
1546 730 M currentpoint stroke [] 0 setdash M
1562 746 M 1562 679 L
1566 746 M 1566 679 L
1566 737 M 1572 743 L
1578 746 L
1585 746 L
1594 743 L
1601 737 L
1604 727 L
1604 721 L
1601 711 L
1594 705 L
1585 701 L
1578 701 L
1572 705 L
1566 711 L
1585 746 M 1591 743 L
1598 737 L
1601 727 L
1601 721 L
1598 711 L
1591 705 L
1585 701 L
1553 746 M 1566 746 L
currentpoint stroke M
1553 679 M 1575 679 L
1630 769 M 1630 701 L
1633 769 M 1633 701 L
1633 737 M 1639 743 L
1649 746 L
1655 746 L
1665 743 L
1668 737 L
1668 701 L
1655 746 M 1662 743 L
1665 737 L
1665 701 L
1620 769 M 1633 769 L
1620 701 M 1643 701 L
1655 701 M 1678 701 L
1700 740 M 1700 737 L
1697 737 L
1697 740 L
1700 743 L
1707 746 L
1720 746 L
1726 743 L
1729 740 L
1732 734 L
1732 711 L
1736 705 L
1739 701 L
1729 740 M 1729 711 L
1732 705 L
1739 701 L
1742 701 L
1729 734 M 1726 730 L
1707 727 L
1697 724 L
1694 718 L
1694 711 L
1697 705 L
1707 701 L
1716 701 L
1723 705 L
1729 711 L
1707 727 M 1700 724 L
1697 718 L
1697 711 L
1700 705 L
1707 701 L
1790 740 M 1793 746 L
1793 734 L
1790 740 L
1787 743 L
1781 746 L
1768 746 L
1761 743 L
1758 740 L
1758 734 L
1761 730 L
1768 727 L
1784 721 L
1790 718 L
1793 714 L
1758 737 M 1761 734 L
1768 730 L
1784 724 L
1790 721 L
1793 718 L
1793 708 L
1790 705 L
1784 701 L
1771 701 L
1765 705 L
1761 708 L
1758 714 L
1758 701 L
1761 708 L
1816 727 M 1854 727 L
1854 734 L
1851 740 L
1848 743 L
1842 746 L
1832 746 L
1822 743 L
1816 737 L
1813 727 L
1813 721 L
1816 711 L
1822 705 L
1832 701 L
1838 701 L
1848 705 L
1854 711 L
1851 727 M 1851 737 L
1848 743 L
1832 746 M 1826 743 L
1819 737 L
1816 727 L
1816 721 L
1819 711 L
1826 705 L
1832 701 L
currentpoint stroke [] 0 setdash M
1065 2057 M currentpoint stroke [] 0 setdash M
1081 2095 M 1081 2028 L
1085 2095 M 1085 2028 L
1123 2095 M 1123 2028 L
1126 2095 M 1126 2028 L
1072 2095 M 1094 2095 L
1114 2095 M 1136 2095 L
1085 2063 M 1123 2063 L
1072 2028 M 1094 2028 L
1114 2028 M 1136 2028 L
1159 2095 M 1155 2092 L
1159 2089 L
1162 2092 L
1159 2095 L
1159 2073 M 1159 2028 L
1162 2073 M 1162 2028 L
1149 2073 M 1162 2073 L
1149 2028 M 1171 2028 L
1203 2073 M 1197 2069 L
1194 2066 L
1191 2060 L
1191 2053 L
1194 2047 L
1197 2044 L
1203 2040 L
1210 2040 L
1216 2044 L
1219 2047 L
1223 2053 L
1223 2060 L
1219 2066 L
1216 2069 L
1210 2073 L
1203 2073 L
1197 2069 M 1194 2063 L
1194 2050 L
1197 2044 L
1216 2044 M 1219 2050 L
1219 2063 L
1216 2069 L
1219 2066 M 1223 2069 L
1229 2073 L
1229 2069 L
1223 2069 L
1194 2047 M 1191 2044 L
1187 2037 L
1187 2034 L
1191 2028 L
1200 2024 L
1216 2024 L
1226 2021 L
1229 2018 L
1187 2034 M 1191 2031 L
1200 2028 L
1216 2028 L
1226 2024 L
1229 2018 L
1229 2015 L
1226 2008 L
1216 2005 L
1197 2005 L
1187 2008 L
1184 2015 L
1184 2018 L
1187 2024 L
1197 2028 L
1264 2073 M 1258 2069 L
1255 2066 L
1252 2060 L
1252 2053 L
1255 2047 L
1258 2044 L
1264 2040 L
1271 2040 L
1277 2044 L
1280 2047 L
1284 2053 L
1284 2060 L
1280 2066 L
1277 2069 L
1271 2073 L
1264 2073 L
1258 2069 M 1255 2063 L
1255 2050 L
1258 2044 L
1277 2044 M 1280 2050 L
1280 2063 L
1277 2069 L
1280 2066 M 1284 2069 L
1290 2073 L
1290 2069 L
1284 2069 L
1255 2047 M 1252 2044 L
1248 2037 L
1248 2034 L
1252 2028 L
1261 2024 L
1277 2024 L
1287 2021 L
1290 2018 L
1248 2034 M 1252 2031 L
1261 2028 L
1277 2028 L
1287 2024 L
1290 2018 L
1290 2015 L
1287 2008 L
1277 2005 L
1258 2005 L
1248 2008 L
1245 2015 L
1245 2018 L
1248 2024 L
1258 2028 L
1341 2066 M 1345 2073 L
1345 2060 L
1341 2066 L
1338 2069 L
1332 2073 L
1319 2073 L
1313 2069 L
1309 2066 L
1309 2060 L
1313 2057 L
1319 2053 L
1335 2047 L
1341 2044 L
1345 2040 L
1309 2063 M 1313 2060 L
1319 2057 L
1335 2050 L
1341 2047 L
1345 2044 L
1345 2034 L
1341 2031 L
1335 2028 L
1322 2028 L
1316 2031 L
1313 2034 L
1309 2040 L
1309 2028 L
1313 2034 L
currentpoint stroke [] 0 setdash M
1065 1934 M currentpoint stroke [] 0 setdash M
1081 1950 M 1081 1883 L
1085 1950 M 1085 1883 L
1085 1941 M 1091 1947 L
1098 1950 L
1104 1950 L
1114 1947 L
1120 1941 L
1123 1931 L
1123 1925 L
1120 1915 L
1114 1908 L
1104 1905 L
1098 1905 L
1091 1908 L
1085 1915 L
1104 1950 M 1110 1947 L
1117 1941 L
1120 1931 L
1120 1925 L
1117 1915 L
1110 1908 L
1104 1905 L
1072 1950 M 1085 1950 L
1072 1883 M 1094 1883 L
1149 1973 M 1149 1905 L
1152 1973 M 1152 1905 L
1152 1941 M 1159 1947 L
1168 1950 L
1175 1950 L
1184 1947 L
1187 1941 L
1187 1905 L
1175 1950 M 1181 1947 L
1184 1941 L
1184 1905 L
1139 1973 M 1152 1973 L
1139 1905 M 1162 1905 L
1175 1905 M 1197 1905 L
1219 1944 M 1219 1941 L
1216 1941 L
1216 1944 L
1219 1947 L
1226 1950 L
1239 1950 L
1245 1947 L
1248 1944 L
1252 1937 L
1252 1915 L
1255 1908 L
1258 1905 L
1248 1944 M 1248 1915 L
1252 1908 L
1258 1905 L
1261 1905 L
1248 1937 M 1245 1934 L
1226 1931 L
1216 1928 L
1213 1921 L
1213 1915 L
1216 1908 L
currentpoint stroke M
1226 1905 L
1236 1905 L
1242 1908 L
1248 1915 L
1226 1931 M 1219 1928 L
1216 1921 L
1216 1915 L
1219 1908 L
1226 1905 L
1309 1944 M 1313 1950 L
1313 1937 L
1309 1944 L
1306 1947 L
1300 1950 L
1287 1950 L
1280 1947 L
1277 1944 L
1277 1937 L
1280 1934 L
1287 1931 L
1303 1925 L
1309 1921 L
1313 1918 L
1277 1941 M 1280 1937 L
1287 1934 L
1303 1928 L
1309 1925 L
1313 1921 L
1313 1912 L
1309 1908 L
1303 1905 L
1290 1905 L
1284 1908 L
1280 1912 L
1277 1918 L
1277 1905 L
1280 1912 L
1335 1931 M 1374 1931 L
1374 1937 L
1370 1944 L
1367 1947 L
1361 1950 L
1351 1950 L
1341 1947 L
1335 1941 L
1332 1931 L
1332 1925 L
1335 1915 L
1341 1908 L
1351 1905 L
1357 1905 L
1367 1908 L
1374 1915 L
1370 1931 M 1370 1941 L
1367 1947 L
1351 1950 M 1345 1947 L
1338 1941 L
1335 1931 L
1335 1925 L
1338 1915 L
1345 1908 L
1351 1905 L
currentpoint stroke [] 0 setdash M
541 2016 M currentpoint stroke [] 0 setdash M
550 2054 M 557 2054 L
563 2051 L
566 2048 L
570 2041 L
589 1997 L
592 1990 L
595 1987 L
557 2054 M 563 2048 L
566 2041 L
586 1997 L
589 1990 L
595 1987 L
599 1987 L
573 2032 M 547 1987 L
573 2032 M 550 1987 L
622 2008 M 616 2006 L
613 2000 L
611 1991 L
611 1985 L
613 1975 L
616 1970 L
622 1968 L
626 1968 L
632 1970 L
636 1975 L
638 1985 L
638 1991 L
636 2000 L
632 2006 L
626 2008 L
622 2008 L
618 2006 L
616 2004 L
615 2000 L
613 1991 L
613 1985 L
615 1975 L
616 1971 L
618 1970 L
622 1968 L
626 1968 M 630 1970 L
632 1971 L
634 1975 L
636 1985 L
636 1991 L
634 2000 L
632 2004 L
630 2006 L
626 2008 L
656 2025 M 714 2025 L
656 2006 M 714 2006 L
797 2013 M 794 2006 L
788 2003 L
781 2003 L
775 2006 L
772 2009 L
762 2022 L
759 2025 L
753 2029 L
746 2029 L
740 2025 L
736 2019 L
736 2013 L
740 2006 L
746 2003 L
753 2003 L
759 2006 L
762 2009 L
772 2022 L
775 2025 L
781 2029 L
788 2029 L
794 2025 L
797 2019 L
797 2013 L
currentpoint stroke [] 0 setdash M
1097 1077 M currentpoint stroke [] 0 setdash M
1058 1030 M 1047 1028 L
1049 1039 L
1072 1030 M 1049 1030 L
1049 1053 L
1088 1068 M 1049 1030 L
currentpoint stroke [] 0 setdash M
1307 1555 M currentpoint stroke [] 0 setdash M
1295 1495 M 1286 1487 L
1283 1498 L
1307 1501 M 1287 1490 L
1276 1510 L
1303 1543 M 1287 1490 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1112 57 M 1128 96 M 1128 28 L
1131 96 M 1131 28 L
1150 76 M 1150 51 L
1118 96 M 1170 96 L
1170 76 L
1166 96 L
1131 64 M 1150 64 L
1118 28 M 1141 28 L
1192 96 M 1189 92 L
1192 89 L
1195 92 L
1192 96 L
1192 73 M 1192 28 L
1195 73 M 1195 28 L
1183 73 M 1195 73 L
1183 28 M 1205 28 L
1237 73 M 1231 70 L
1227 67 L
1224 60 L
1224 54 L
1227 47 L
1231 44 L
1237 41 L
1243 41 L
1250 44 L
1253 47 L
1256 54 L
1256 60 L
1253 67 L
1250 70 L
1243 73 L
1237 73 L
1231 70 M 1227 64 L
1227 51 L
1231 44 L
1250 44 M 1253 51 L
1253 64 L
1250 70 L
1253 67 M 1256 70 L
1263 73 L
1263 70 L
1256 70 L
1227 47 M 1224 44 L
1221 38 L
1221 35 L
1224 28 L
1234 25 L
1250 25 L
1260 22 L
1263 19 L
1221 35 M 1224 31 L
1234 28 L
1250 28 L
1260 25 L
1263 19 L
1263 15 L
1260 9 L
1250 6 L
1231 6 L
1221 9 L
1218 15 L
1218 19 L
1221 25 L
1231 28 L
1288 35 M 1285 31 L
1288 28 L
1292 31 L
1288 35 L
1324 83 M 1330 86 L
1340 96 L
1340 28 L
1337 92 M 1337 28 L
1324 28 M 1353 28 L
currentpoint stroke [] 0 setdash M
453 1036 M currentpoint stroke [] 0 setdash M
469 1075 M 469 1008 L
473 1075 M 473 1008 L
460 1075 M 498 1075 L
508 1072 L
511 1068 L
514 1062 L
514 1052 L
511 1046 L
508 1043 L
498 1040 L
473 1040 L
498 1075 M 505 1072 L
508 1068 L
511 1062 L
511 1052 L
508 1046 L
505 1043 L
498 1040 L
460 1008 M 482 1008 L
534 1075 M 556 1008 L
537 1075 M 556 1017 L
578 1075 M 556 1008 L
527 1075 M 546 1075 L
566 1075 M 585 1075 L
601 1036 M 659 1036 L
688 1075 M 688 1008 L
691 1075 M 691 1008 L
678 1075 M 691 1075 L
678 1008 M 700 1008 L
723 1075 M 720 1072 L
723 1068 L
726 1072 L
723 1075 L
723 1052 M 723 1008 L
726 1052 M 726 1008 L
713 1052 M 726 1052 L
713 1008 M 736 1008 L
758 1052 M 758 1008 L
761 1052 M 761 1008 L
761 1043 M 768 1049 L
777 1052 L
784 1052 L
794 1049 L
797 1043 L
797 1008 L
784 1052 M 790 1049 L
794 1043 L
794 1008 L
797 1043 M 803 1049 L
813 1052 L
819 1052 L
829 1049 L
832 1043 L
832 1008 L
819 1052 M 826 1049 L
829 1043 L
829 1008 L
749 1052 M 761 1052 L
749 1008 M 771 1008 L
784 1008 M 806 1008 L
819 1008 M 842 1008 L
864 1075 M 861 1072 L
864 1068 L
867 1072 L
864 1075 L
864 1052 M 864 1008 L
867 1052 M 867 1008 L
854 1052 M 867 1052 L
854 1008 M 877 1008 L
899 1075 M 899 1020 L
903 1011 L
909 1008 L
915 1008 L
922 1011 L
925 1017 L
903 1075 M 903 1020 L
906 1011 L
909 1008 L
890 1052 M 915 1052 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
915 253 M 1493 263 M 1493 260 L
currentpoint stroke M
1490 260 L
1490 263 L
1493 266 L
1500 269 L
1513 269 L
1519 266 L
1522 263 L
1525 257 L
1525 234 L
1529 228 L
1532 224 L
1522 263 M 1522 234 L
1525 228 L
1532 224 L
1535 224 L
1522 257 M 1519 253 L
1500 250 L
1490 247 L
1487 240 L
1487 234 L
1490 228 L
1500 224 L
1509 224 L
1516 228 L
1522 234 L
1500 250 M 1493 247 L
1490 240 L
1490 234 L
1493 228 L
1500 224 L
1557 292 M 1557 224 L
1561 292 M 1580 234 L
1557 292 M 1580 224 L
1602 292 M 1580 224 L
1602 292 M 1602 224 L
1606 292 M 1606 224 L
1548 292 M 1561 292 L
1602 292 M 1615 292 L
1548 224 M 1567 224 L
1593 224 M 1615 224 L
1686 305 M 1628 202 L
1728 305 M 1721 298 L
1715 289 L
1708 276 L
1705 260 L
1705 247 L
1708 231 L
1715 218 L
1721 208 L
1728 202 L
1721 298 M 1715 285 L
1712 276 L
1708 260 L
1708 247 L
1712 231 L
1715 221 L
1721 208 L
1756 279 M 1763 282 L
1773 292 L
1773 224 L
1769 289 M 1769 224 L
1756 224 M 1785 224 L
1843 282 M 1843 224 L
1814 253 M 1872 253 L
1901 263 M 1901 260 L
1898 260 L
1898 263 L
1901 266 L
1907 269 L
1920 269 L
1927 266 L
1930 263 L
1933 257 L
1933 234 L
1936 228 L
1939 224 L
1930 263 M 1930 234 L
1933 228 L
1939 224 L
1943 224 L
1930 257 M 1927 253 L
1907 250 L
1898 247 L
1894 240 L
1894 234 L
1898 228 L
1907 224 L
1917 224 L
1923 228 L
1930 234 L
1907 250 M 1901 247 L
1898 240 L
1898 234 L
1901 228 L
1907 224 L
1965 292 M 1965 224 L
1968 292 M 1988 234 L
1965 292 M 1988 224 L
2010 292 M 1988 224 L
2010 292 M 2010 224 L
2013 292 M 2013 224 L
1955 292 M 1968 292 L
2010 292 M 2023 292 L
1955 224 M 1975 224 L
2000 224 M 2023 224 L
2039 305 M 2045 298 L
2052 289 L
2058 276 L
2061 260 L
2061 247 L
2058 231 L
2052 218 L
2045 208 L
2039 202 L
2045 298 M 2052 285 L
2055 276 L
2058 260 L
2058 247 L
2055 231 L
2052 221 L
2045 208 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1328 M 173 1985 M 160 1941 L
176 1985 M 163 1941 L
205 1985 M 208 1982 L
211 1982 L
208 1985 L
202 1985 L
195 1982 L
182 1969 L
176 1966 L
170 1966 L
176 1966 M 182 1963 L
189 1944 L
192 1941 L
176 1966 M 179 1963 L
186 1944 L
189 1941 L
195 1941 L
202 1944 L
208 1953 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% 08_fig2.ps
%% strip off here ...
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 2500 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
513 821 M 516 821 L
518 821 L
521 821 L
524 821 L
527 821 L
530 821 L
532 821 L
535 821 L
538 822 L
541 819 L
544 820 L
546 822 L
549 818 L
552 819 L
555 819 L
558 819 L
560 818 L
563 819 L
566 819 L
569 819 L
572 819 L
574 819 L
577 819 L
580 818 L
583 818 L
586 818 L
588 817 L
591 817 L
594 816 L
597 816 L
599 816 L
602 815 L
605 815 L
608 815 L
611 815 L
614 814 L
616 814 L
619 813 L
622 813 L
625 812 L
628 812 L
630 812 L
633 811 L
636 811 L
639 811 L
641 810 L
644 810 L
647 809 L
650 809 L
653 809 L
655 808 L
658 808 L
661 808 L
664 807 L
667 807 L
669 807 L
672 806 L
675 806 L
678 806 L
681 806 L
683 806 L
686 806 L
689 806 L
692 806 L
695 806 L
697 806 L
700 807 L
703 807 L
706 807 L
709 808 L
711 809 L
714 809 L
717 810 L
720 811 L
723 812 L
725 813 L
728 815 L
731 816 L
734 818 L
736 819 L
739 821 L
742 823 L
745 826 L
748 828 L
750 830 L
753 833 L
756 836 L
759 839 L
762 842 L
764 845 L
767 848 L
770 851 L
773 854 L
776 857 L
778 861 L
781 864 L
784 867 L
787 869 L
790 872 L
792 874 L
795 876 L
798 878 L
801 880 L
804 881 L
806 882 L
809 883 L
812 884 L
815 884 L
818 884 L
820 884 L
823 883 L
826 883 L
829 882 L
832 881 L
834 880 L
837 879 L
840 877 L
843 876 L
846 874 L
848 873 L
851 871 L
854 870 L
857 868 L
860 866 L
862 864 L
865 863 L
868 861 L
871 859 L
874 858 L
876 856 L
879 854 L
882 853 L
885 851 L
887 850 L
890 848 L
893 847 L
896 845 L
899 844 L
901 842 L
904 841 L
907 840 L
910 838 L
913 837 L
915 836 L
918 835 L
921 834 L
924 833 L
927 831 L
929 830 L
932 829 L
935 828 L
938 827 L
941 826 L
943 825 L
946 825 L
949 824 L
952 823 L
955 822 L
957 821 L
960 820 L
963 820 L
966 819 L
969 818 L
971 818 L
974 817 L
977 816 L
980 816 L
983 815 L
985 814 L
988 814 L
991 813 L
994 813 L
997 812 L
999 812 L
1002 811 L
1005 811 L
1008 810 L
1011 810 L
1013 809 L
1016 809 L
1019 808 L
1022 808 L
1025 807 L
1027 807 L
1030 806 L
1033 806 L
1036 806 L
1038 805 L
1041 805 L
1044 805 L
1047 804 L
1050 804 L
1052 804 L
1055 803 L
1058 803 L
1061 803 L
1064 803 L
1066 802 L
1069 802 L
1072 802 L
1075 801 L
1078 801 L
1080 801 L
1083 801 L
1086 801 L
1089 800 L
1092 800 L
1094 800 L
1097 800 L
1100 799 L
1103 799 L
1106 799 L
1108 799 L
1111 799 L
1114 799 L
1117 799 L
1120 798 L
1122 798 L
1125 798 L
1128 798 L
1131 798 L
1134 798 L
1136 798 L
1139 798 L
1142 797 L
1145 797 L
1147 797 L
1150 797 L
1153 797 L
1156 797 L
1159 797 L
1161 797 L
1164 797 L
1167 797 L
1170 797 L
1173 797 L
1175 797 L
1178 797 L
1181 797 L
1184 797 L
1187 797 L
1190 797 L
1192 797 L
1195 797 L
1198 797 L
1201 797 L
1203 797 L
1206 797 L
1209 797 L
1212 797 L
1215 797 L
1217 797 L
1220 797 L
1223 797 L
1226 797 L
1229 798 L
1231 798 L
1234 798 L
1237 798 L
1240 798 L
1243 798 L
1245 798 L
1248 798 L
1251 799 L
1254 799 L
1257 799 L
1259 799 L
1262 799 L
1265 799 L
1268 800 L
1271 800 L
1273 800 L
1276 800 L
1279 800 L
1282 801 L
1285 801 L
1287 801 L
1290 801 L
1293 802 L
1296 802 L
1298 802 L
1301 802 L
1304 803 L
1307 803 L
1310 803 L
1312 803 L
1315 804 L
1318 804 L
1321 804 L
1324 805 L
1326 805 L
1329 805 L
1332 806 L
1335 806 L
1338 806 L
1340 807 L
1343 807 L
1346 807 L
1349 808 L
1352 808 L
currentpoint stroke M
1354 808 L
1357 809 L
1360 809 L
1363 810 L
1366 810 L
1368 811 L
1371 811 L
1374 811 L
1377 812 L
1380 812 L
1382 813 L
1385 813 L
1388 814 L
1391 814 L
1394 815 L
1396 815 L
1399 816 L
1402 816 L
1405 817 L
1408 817 L
1410 818 L
1413 818 L
1416 819 L
1419 819 L
1422 820 L
1424 820 L
1427 821 L
1430 821 L
1433 822 L
1436 823 L
1438 823 L
1441 824 L
1444 824 L
1447 825 L
1450 826 L
1452 826 L
1455 827 L
1458 827 L
1461 828 L
1463 829 L
1466 829 L
1469 830 L
1472 831 L
1475 831 L
1477 832 L
1480 833 L
1483 833 L
1486 834 L
1489 835 L
1491 835 L
1494 836 L
1497 837 L
1500 837 L
1503 838 L
1505 839 L
1508 840 L
1511 840 L
1514 841 L
1517 842 L
1519 843 L
1522 843 L
1525 844 L
1528 845 L
1531 846 L
1533 846 L
1536 847 L
1539 848 L
1542 849 L
1545 849 L
1547 850 L
1550 851 L
1553 852 L
1556 853 L
1559 853 L
1561 854 L
1564 855 L
1567 856 L
1570 857 L
1573 858 L
1575 858 L
1578 859 L
1581 860 L
1584 861 L
1587 862 L
1589 863 L
1592 863 L
1595 864 L
1598 865 L
1600 866 L
1603 867 L
1606 868 L
1609 869 L
1612 870 L
1614 870 L
1617 871 L
1620 872 L
1623 873 L
1626 874 L
1628 875 L
1631 876 L
1634 877 L
1637 878 L
1640 878 L
1642 879 L
1645 880 L
1648 881 L
1651 882 L
1654 883 L
1656 884 L
1659 885 L
1662 886 L
1665 887 L
1668 888 L
1670 889 L
1673 890 L
1676 890 L
1679 891 L
1682 892 L
1684 893 L
1687 894 L
1690 895 L
1693 896 L
1696 897 L
1698 898 L
1701 899 L
1704 900 L
1707 901 L
1709 902 L
1712 903 L
1715 904 L
1718 905 L
1721 906 L
1723 907 L
1726 908 L
1729 908 L
1732 909 L
1735 910 L
1737 911 L
1740 912 L
1743 913 L
1746 914 L
1749 915 L
1751 916 L
1754 917 L
1757 918 L
1760 919 L
1763 920 L
1765 921 L
1768 922 L
1771 923 L
1774 924 L
1777 925 L
1779 926 L
1782 927 L
1785 928 L
1788 929 L
1791 930 L
1793 931 L
1796 932 L
1799 933 L
1802 933 L
1805 934 L
1807 935 L
1810 936 L
1813 937 L
1816 938 L
1819 939 L
1821 940 L
1824 941 L
1827 942 L
1830 943 L
1833 944 L
1835 945 L
1838 946 L
1841 947 L
1844 948 L
1847 949 L
1849 950 L
1852 951 L
1855 952 L
1858 953 L
1860 954 L
1863 954 L
1866 955 L
1869 956 L
1872 957 L
1874 958 L
1877 959 L
1880 960 L
1883 961 L
1886 962 L
1888 963 L
1891 964 L
1894 965 L
1897 966 L
1900 967 L
1902 968 L
1905 968 L
1908 969 L
1911 970 L
1914 971 L
1916 972 L
1919 973 L
1922 974 L
1925 975 L
1928 976 L
1930 977 L
1933 978 L
1936 979 L
1939 980 L
1942 980 L
1944 981 L
1947 982 L
1950 983 L
1953 984 L
1956 985 L
1958 986 L
1961 987 L
1964 988 L
1967 989 L
1970 990 L
1972 990 L
1975 991 L
1978 992 L
1981 993 L
1984 994 L
1986 995 L
1989 996 L
1992 997 L
1995 997 L
1998 998 L
2000 999 L
2003 1000 L
2006 1001 L
2009 1002 L
2011 1003 L
2014 1004 L
2017 1004 L
2020 1005 L
2023 1006 L
2025 1007 L
2028 1008 L
2031 1009 L
2034 1010 L
2037 1011 L
2039 1011 L
2042 1012 L
2045 1013 L
2048 1014 L
2051 1015 L
2053 1016 L
2056 1016 L
2059 1017 L
2062 1018 L
2065 1019 L
2067 1020 L
2070 1021 L
2073 1022 L
2076 1022 L
2079 1023 L
2081 1024 L
2084 1025 L
2087 1026 L
2090 1027 L
2093 1027 L
2095 1028 L
2098 1029 L
2101 1030 L
2104 1031 L
2107 1032 L
2109 1032 L
2112 1033 L
2115 1034 L
2118 1035 L
2121 1036 L
2123 1036 L
2126 1037 L
2129 1038 L
2132 1039 L
2135 1040 L
2137 1041 L
2140 1041 L
2143 1042 L
2146 1043 L
2149 1044 L
2151 1045 L
2154 1045 L
2157 1046 L
2160 1047 L
2163 1048 L
2165 1049 L
2168 1050 L
2171 1050 L
2174 1051 L
2176 1052 L
2179 1053 L
2182 1054 L
2185 1054 L
2188 1055 L
2188 1055 L
currentpoint stroke M
currentpoint stroke [6 12] 0 setdash M
513 821 M 516 821 L
518 821 L
521 821 L
524 821 L
527 821 L
530 821 L
532 821 L
535 821 L
538 821 L
541 820 L
544 820 L
546 820 L
549 820 L
552 820 L
555 820 L
558 820 L
560 820 L
563 819 L
566 819 L
569 819 L
572 819 L
574 819 L
577 819 L
580 818 L
583 818 L
586 818 L
588 818 L
591 817 L
594 817 L
597 817 L
599 817 L
602 816 L
605 816 L
608 816 L
611 816 L
614 815 L
616 815 L
619 815 L
622 815 L
625 814 L
628 814 L
630 814 L
633 813 L
636 813 L
639 813 L
641 812 L
644 812 L
647 812 L
650 812 L
653 811 L
655 811 L
658 811 L
661 811 L
664 811 L
667 810 L
669 810 L
672 810 L
675 810 L
678 810 L
681 810 L
683 810 L
686 810 L
689 810 L
692 811 L
695 811 L
697 811 L
700 811 L
703 812 L
706 812 L
709 813 L
711 814 L
714 815 L
717 815 L
720 816 L
723 818 L
725 819 L
728 820 L
731 822 L
734 823 L
736 825 L
739 827 L
742 829 L
745 831 L
748 833 L
750 835 L
753 838 L
756 840 L
759 843 L
762 845 L
764 848 L
767 851 L
770 854 L
773 856 L
776 859 L
778 861 L
781 864 L
784 866 L
787 868 L
790 870 L
792 872 L
795 873 L
798 875 L
801 876 L
804 876 L
806 877 L
809 877 L
812 877 L
815 877 L
818 876 L
820 875 L
823 874 L
826 873 L
829 872 L
832 871 L
834 869 L
837 867 L
840 866 L
843 864 L
846 862 L
848 860 L
851 858 L
854 856 L
857 854 L
860 852 L
862 850 L
865 848 L
868 847 L
871 845 L
874 843 L
876 841 L
879 839 L
882 837 L
885 836 L
887 834 L
890 832 L
893 830 L
896 829 L
899 827 L
901 826 L
904 824 L
907 823 L
910 821 L
913 820 L
915 819 L
918 817 L
921 816 L
924 815 L
927 814 L
929 812 L
932 811 L
935 810 L
938 809 L
941 808 L
943 807 L
946 806 L
949 805 L
952 804 L
955 803 L
957 802 L
960 801 L
963 800 L
966 799 L
969 799 L
971 798 L
974 797 L
977 796 L
980 795 L
983 795 L
985 794 L
988 793 L
991 793 L
994 792 L
997 791 L
999 791 L
1002 790 L
1005 789 L
1008 789 L
1011 788 L
1013 788 L
1016 787 L
1019 786 L
1022 786 L
1025 785 L
1027 785 L
1030 784 L
1033 784 L
1036 783 L
1038 783 L
1041 782 L
1044 782 L
1047 781 L
1050 781 L
1052 781 L
1055 780 L
1058 780 L
1061 779 L
1064 779 L
1066 779 L
1069 778 L
1072 778 L
1075 777 L
1078 777 L
1080 777 L
1083 776 L
1086 776 L
1089 776 L
1092 776 L
1094 775 L
1097 775 L
1100 775 L
1103 774 L
1106 774 L
1108 774 L
1111 773 L
1114 773 L
1117 773 L
1120 773 L
1122 772 L
1125 772 L
1128 772 L
1131 772 L
1134 772 L
1136 771 L
1139 771 L
1142 771 L
1145 771 L
1147 771 L
1150 770 L
1153 770 L
1156 770 L
1159 770 L
1161 770 L
1164 770 L
1167 769 L
1170 769 L
1173 769 L
1175 769 L
1178 769 L
1181 769 L
1184 769 L
1187 769 L
1190 768 L
1192 768 L
1195 768 L
1198 768 L
1201 768 L
1203 768 L
1206 768 L
1209 768 L
1212 768 L
1215 768 L
1217 768 L
1220 768 L
1223 768 L
1226 768 L
1229 768 L
1231 768 L
1234 768 L
1237 768 L
1240 768 L
1243 768 L
1245 768 L
1248 768 L
1251 768 L
1254 768 L
1257 768 L
1259 768 L
1262 768 L
1265 768 L
1268 768 L
1271 768 L
1273 768 L
1276 769 L
1279 769 L
1282 769 L
1285 769 L
1287 769 L
1290 769 L
1293 769 L
1296 769 L
1298 770 L
1301 770 L
1304 770 L
1307 770 L
1310 770 L
1312 770 L
1315 771 L
1318 771 L
1321 771 L
1324 771 L
1326 771 L
1329 772 L
1332 772 L
1335 772 L
1338 772 L
1340 772 L
1343 773 L
1346 773 L
1349 773 L
1352 773 L
currentpoint stroke M
1354 774 L
1357 774 L
1360 774 L
1363 774 L
1366 775 L
1368 775 L
1371 775 L
1374 776 L
1377 776 L
1380 776 L
1382 777 L
1385 777 L
1388 777 L
1391 778 L
1394 778 L
1396 778 L
1399 779 L
1402 779 L
1405 779 L
1408 780 L
1410 780 L
1413 780 L
1416 781 L
1419 781 L
1422 782 L
1424 782 L
1427 782 L
1430 783 L
1433 783 L
1436 784 L
1438 784 L
1441 785 L
1444 785 L
1447 785 L
1450 786 L
1452 786 L
1455 787 L
1458 787 L
1461 788 L
1463 788 L
1466 789 L
1469 789 L
1472 790 L
1475 790 L
1477 791 L
1480 791 L
1483 792 L
1486 792 L
1489 793 L
1491 793 L
1494 794 L
1497 794 L
1500 795 L
1503 795 L
1505 796 L
1508 796 L
1511 797 L
1514 797 L
1517 798 L
1519 799 L
1522 799 L
1525 800 L
1528 800 L
1531 801 L
1533 801 L
1536 802 L
1539 803 L
1542 803 L
1545 804 L
1547 804 L
1550 805 L
1553 806 L
1556 806 L
1559 807 L
1561 807 L
1564 808 L
1567 809 L
1570 809 L
1573 810 L
1575 811 L
1578 811 L
1581 812 L
1584 812 L
1587 813 L
1589 814 L
1592 814 L
1595 815 L
1598 816 L
1600 816 L
1603 817 L
1606 818 L
1609 818 L
1612 819 L
1614 820 L
1617 820 L
1620 821 L
1623 822 L
1626 822 L
1628 823 L
1631 824 L
1634 824 L
1637 825 L
1640 826 L
1642 826 L
1645 827 L
1648 828 L
1651 828 L
1654 829 L
1656 830 L
1659 830 L
1662 831 L
1665 832 L
1668 832 L
1670 833 L
1673 834 L
1676 834 L
1679 835 L
1682 836 L
1684 837 L
1687 837 L
1690 838 L
1693 839 L
1696 839 L
1698 840 L
1701 841 L
1704 841 L
1707 842 L
1709 843 L
1712 843 L
1715 844 L
1718 845 L
1721 846 L
1723 846 L
1726 847 L
1729 848 L
1732 848 L
1735 849 L
1737 850 L
1740 850 L
1743 851 L
1746 852 L
1749 852 L
1751 853 L
1754 854 L
1757 854 L
1760 855 L
1763 856 L
1765 857 L
1768 857 L
1771 858 L
1774 859 L
1777 859 L
1779 860 L
1782 861 L
1785 861 L
1788 862 L
1791 863 L
1793 863 L
1796 864 L
1799 865 L
1802 865 L
1805 866 L
1807 867 L
1810 867 L
1813 868 L
1816 869 L
1819 869 L
1821 870 L
1824 871 L
1827 871 L
1830 872 L
1833 873 L
1835 873 L
1838 874 L
1841 874 L
1844 875 L
1847 876 L
1849 876 L
1852 877 L
1855 878 L
1858 878 L
1860 879 L
1863 880 L
1866 880 L
1869 881 L
1872 881 L
1874 882 L
1877 883 L
1880 883 L
1883 884 L
1886 884 L
1888 885 L
1891 886 L
1894 886 L
1897 887 L
1900 887 L
1902 888 L
1905 889 L
1908 889 L
1911 890 L
1914 890 L
1916 891 L
1919 892 L
1922 892 L
1925 893 L
1928 893 L
1930 894 L
1933 894 L
1936 895 L
1939 896 L
1942 896 L
1944 897 L
1947 897 L
1950 898 L
1953 898 L
1956 899 L
1958 899 L
1961 900 L
1964 900 L
1967 901 L
1970 901 L
1972 902 L
1975 902 L
1978 903 L
1981 904 L
1984 904 L
1986 905 L
1989 905 L
1992 906 L
1995 906 L
1998 907 L
2000 907 L
2003 908 L
2006 908 L
2009 908 L
2011 909 L
2014 909 L
2017 910 L
2020 910 L
2023 911 L
2025 911 L
2028 912 L
2031 912 L
2034 913 L
2037 913 L
2039 914 L
2042 914 L
2045 914 L
2048 915 L
2051 915 L
2053 916 L
2056 916 L
2059 917 L
2062 917 L
2065 917 L
2067 918 L
2070 918 L
2073 919 L
2076 919 L
2079 919 L
2081 920 L
2084 920 L
2087 921 L
2090 921 L
2093 922 L
2095 922 L
2098 922 L
2101 923 L
2104 923 L
2107 923 L
2109 924 L
2112 924 L
2115 925 L
2118 925 L
2121 925 L
2123 926 L
2126 926 L
2129 926 L
2132 927 L
2135 927 L
2137 927 L
2140 928 L
2143 928 L
2146 928 L
2149 929 L
2151 929 L
2154 929 L
2157 930 L
2160 930 L
2163 930 L
2165 930 L
2168 931 L
2171 931 L
2174 931 L
2176 932 L
2179 932 L
2182 932 L
2185 933 L
2188 933 L
2188 933 L
currentpoint stroke M
currentpoint stroke [] 0 setdash M
510 437 M 2188 437 L
510 437 M 510 506 L
622 437 M 622 471 L
734 437 M 734 471 L
846 437 M 846 471 L
957 437 M 957 471 L
1069 437 M 1069 506 L
1181 437 M 1181 471 L
1293 437 M 1293 471 L
1405 437 M 1405 471 L
1517 437 M 1517 471 L
1628 437 M 1628 506 L
1740 437 M 1740 471 L
1852 437 M 1852 471 L
1964 437 M 1964 471 L
2076 437 M 2076 471 L
2188 437 M 2188 506 L
478 334 M 507 373 M 497 370 L
491 360 L
488 344 L
488 334 L
491 318 L
497 309 L
507 306 L
513 306 L
523 309 L
529 318 L
533 334 L
533 344 L
529 360 L
523 370 L
513 373 L
507 373 L
500 370 L
497 367 L
494 360 L
491 344 L
491 334 L
494 318 L
497 312 L
500 309 L
507 306 L
513 306 M 520 309 L
523 312 L
526 318 L
529 334 L
529 344 L
526 360 L
523 367 L
520 370 L
513 373 L
989 334 M 1018 373 M 1008 370 L
1002 360 L
999 344 L
999 334 L
1002 318 L
1008 309 L
1018 306 L
1024 306 L
1034 309 L
1040 318 L
1044 334 L
1044 344 L
1040 360 L
1034 370 L
1024 373 L
1018 373 L
1011 370 L
1008 367 L
1005 360 L
1002 344 L
1002 334 L
1005 318 L
1008 312 L
1011 309 L
1018 306 L
1024 306 M 1031 309 L
1034 312 L
1037 318 L
1040 334 L
1040 344 L
1037 360 L
1034 367 L
1031 370 L
1024 373 L
1069 312 M 1066 309 L
1069 306 L
1072 309 L
1069 312 L
1101 373 M 1095 341 L
1101 347 L
1111 350 L
1121 350 L
1130 347 L
1137 341 L
1140 331 L
1140 325 L
1137 315 L
1130 309 L
1121 306 L
1111 306 L
1101 309 L
1098 312 L
1095 318 L
1095 322 L
1098 325 L
1101 322 L
1098 318 L
1121 350 M 1127 347 L
1133 341 L
1137 331 L
1137 325 L
1133 315 L
1127 309 L
1121 306 L
1101 373 M 1133 373 L
1101 370 M 1117 370 L
1133 373 L
1596 334 M 1616 360 M 1622 363 L
1632 373 L
1632 306 L
1628 370 M 1628 306 L
1616 306 M 1644 306 L
2107 334 M 2127 360 M 2133 363 L
2143 373 L
2143 306 L
2139 370 M 2139 306 L
2127 306 M 2156 306 L
2188 312 M 2184 309 L
2188 306 L
2191 309 L
2188 312 L
2220 373 M 2213 341 L
2220 347 L
2229 350 L
2239 350 L
2249 347 L
2255 341 L
2258 331 L
2258 325 L
2255 315 L
2249 309 L
2239 306 L
2229 306 L
2220 309 L
2216 312 L
2213 318 L
2213 322 L
2216 325 L
2220 322 L
2216 318 L
2239 350 M 2245 347 L
2252 341 L
2255 331 L
2255 325 L
2252 315 L
2245 309 L
2239 306 L
2220 373 M 2252 373 L
2220 370 M 2236 370 L
2252 373 L
510 1205 M 2188 1205 L
510 1205 M 510 1136 L
622 1205 M 622 1171 L
734 1205 M 734 1171 L
846 1205 M 846 1171 L
957 1205 M 957 1171 L
1069 1205 M 1069 1136 L
1181 1205 M 1181 1171 L
1293 1205 M 1293 1171 L
1405 1205 M 1405 1171 L
1517 1205 M 1517 1171 L
1628 1205 M 1628 1136 L
1740 1205 M 1740 1171 L
1852 1205 M 1852 1171 L
1964 1205 M 1964 1171 L
2076 1205 M 2076 1171 L
2188 1205 M 2188 1136 L
510 437 M 510 1205 L
510 437 M 544 437 L
510 501 M 578 501 L
510 565 M 544 565 L
510 629 M 544 629 L
510 693 M 544 693 L
510 757 M 544 757 L
510 821 M 578 821 L
510 885 M 544 885 L
510 949 M 544 949 L
510 1013 M 544 1013 L
510 1077 M 544 1077 L
510 1141 M 578 1141 L
510 1205 M 544 1205 L
234 501 M 263 540 M 253 536 L
247 527 L
244 511 L
244 501 L
247 485 L
253 475 L
263 472 L
269 472 L
279 475 L
285 485 L
289 501 L
289 511 L
285 527 L
279 536 L
269 540 L
263 540 L
257 536 L
253 533 L
250 527 L
247 511 L
247 501 L
250 485 L
253 479 L
257 475 L
263 472 L
269 472 M 276 475 L
279 479 L
282 485 L
285 501 L
285 511 L
282 527 L
279 533 L
276 536 L
269 540 L
314 479 M 311 475 L
314 472 L
318 475 L
314 479 L
382 517 M 378 508 L
372 501 L
362 498 L
359 498 L
350 501 L
343 508 L
340 517 L
340 520 L
343 530 L
350 536 L
359 540 L
366 540 L
375 536 L
382 530 L
385 520 L
385 501 L
382 488 L
378 482 L
372 475 L
362 472 L
353 472 L
346 475 L
343 482 L
343 485 L
346 488 L
350 485 L
346 482 L
359 498 M 353 501 L
346 508 L
343 517 L
343 520 L
346 530 L
353 536 L
359 540 L
366 540 M 372 536 L
378 530 L
382 520 L
382 501 L
378 488 L
375 482 L
369 475 L
362 472 L
411 540 M 404 508 L
411 514 L
420 517 L
430 517 L
439 514 L
446 508 L
449 498 L
449 491 L
446 482 L
439 475 L
430 472 L
420 472 L
411 475 L
407 479 L
404 485 L
404 488 L
407 491 L
411 488 L
407 485 L
430 517 M 436 514 L
443 508 L
446 498 L
446 491 L
443 482 L
436 475 L
430 472 L
411 540 M 443 540 L
411 536 M 427 536 L
currentpoint stroke M
443 540 L
395 821 M 414 847 M 420 850 L
430 859 L
430 792 L
427 856 M 427 792 L
414 792 M 443 792 L
234 1141 M 253 1166 M 260 1170 L
269 1179 L
269 1112 L
266 1176 M 266 1112 L
253 1112 M 282 1112 L
314 1118 M 311 1115 L
314 1112 L
317 1115 L
314 1118 L
359 1179 M 350 1176 L
343 1166 L
340 1150 L
340 1141 L
343 1125 L
350 1115 L
359 1112 L
366 1112 L
375 1115 L
382 1125 L
385 1141 L
385 1150 L
382 1166 L
375 1176 L
366 1179 L
359 1179 L
353 1176 L
350 1173 L
346 1166 L
343 1150 L
343 1141 L
346 1125 L
350 1118 L
353 1115 L
359 1112 L
366 1112 M 372 1115 L
375 1118 L
378 1125 L
382 1141 L
382 1150 L
378 1166 L
375 1173 L
372 1176 L
366 1179 L
411 1179 M 404 1147 L
411 1154 L
420 1157 L
430 1157 L
439 1154 L
446 1147 L
449 1137 L
449 1131 L
446 1121 L
439 1115 L
430 1112 L
420 1112 L
411 1115 L
407 1118 L
404 1125 L
404 1128 L
407 1131 L
411 1128 L
407 1125 L
430 1157 M 436 1154 L
443 1147 L
446 1137 L
446 1131 L
443 1121 L
436 1115 L
430 1112 L
411 1179 M 443 1179 L
411 1176 M 427 1176 L
443 1179 L
2188 437 M 2188 1205 L
2188 437 M 2153 437 L
2188 501 M 2119 501 L
2188 565 M 2153 565 L
2188 629 M 2153 629 L
2188 693 M 2153 693 L
2188 757 M 2153 757 L
2188 821 M 2119 821 L
2188 885 M 2153 885 L
2188 949 M 2153 949 L
2188 1013 M 2153 1013 L
2188 1077 M 2153 1077 L
2188 1141 M 2119 1141 L
2188 1205 M 2153 1205 L
currentpoint stroke [6 12] 0 setdash M
734 1058 M currentpoint stroke [6 12] 0 setdash M
734 1058 M 957 1058 L
1069 1058 M currentpoint stroke [] 0 setdash M
1081 1086 M 1081 1036 L
1084 1086 M 1084 1036 L
1074 1086 M 1103 1086 L
1110 1084 L
1113 1082 L
1115 1077 L
1115 1070 L
1113 1065 L
1110 1062 L
1103 1060 L
1084 1060 L
1103 1086 M 1108 1084 L
1110 1082 L
1113 1077 L
1113 1070 L
1110 1065 L
1108 1062 L
1103 1060 L
1074 1036 M 1091 1036 L
1129 1086 M 1146 1036 L
1132 1086 M 1146 1043 L
1163 1086 M 1146 1036 L
1125 1086 M 1139 1086 L
1153 1086 M 1168 1086 L
1192 1037 M 1191 1036 L
1192 1034 L
1193 1036 L
1193 1037 L
1191 1040 L
1188 1042 L
1183 1042 L
1179 1040 L
1176 1037 L
1175 1033 L
1175 1030 L
1176 1026 L
1179 1023 L
1183 1021 L
1186 1021 L
1191 1023 L
1193 1026 L
1183 1042 M 1180 1040 L
1177 1037 L
1176 1033 L
1176 1030 L
1177 1026 L
1180 1023 L
1183 1021 L
1211 1042 M 1206 1040 L
1204 1037 L
1202 1033 L
1202 1030 L
1204 1026 L
1206 1023 L
1211 1021 L
1214 1021 L
1218 1023 L
1221 1026 L
1222 1030 L
1222 1033 L
1221 1037 L
1218 1040 L
1214 1042 L
1211 1042 L
1208 1040 L
1205 1037 L
1204 1033 L
1204 1030 L
1205 1026 L
1208 1023 L
1211 1021 L
1214 1021 M 1216 1023 L
1219 1026 L
1221 1030 L
1221 1033 L
1219 1037 L
1216 1040 L
1214 1042 L
1234 1042 M 1234 1021 L
1235 1042 M 1235 1021 L
1235 1037 M 1238 1040 L
1242 1042 L
1245 1042 L
1250 1040 L
1251 1037 L
1251 1021 L
1245 1042 M 1248 1040 L
1250 1037 L
1250 1021 L
1229 1042 M 1235 1042 L
1229 1021 M 1240 1021 L
1245 1021 M 1256 1021 L
1266 1052 M 1266 1027 L
1267 1023 L
1270 1021 L
1273 1021 L
1276 1023 L
1277 1026 L
1267 1052 M 1267 1027 L
1268 1023 L
1270 1021 L
1261 1042 M 1273 1042 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
734 917 M 957 917 L
1069 917 M currentpoint stroke [] 0 setdash M
1081 946 M 1081 895 L
1084 946 M 1084 895 L
1074 946 M 1103 946 L
1110 943 L
1113 941 L
1115 936 L
1115 929 L
1113 924 L
1110 922 L
1103 919 L
1084 919 L
1103 946 M 1108 943 L
1110 941 L
1113 936 L
1113 929 L
1110 924 L
1108 922 L
1103 919 L
1074 895 M 1091 895 L
1129 946 M 1146 895 L
1132 946 M 1146 902 L
1163 946 M 1146 895 L
1125 946 M 1139 946 L
1153 946 M 1168 946 L
1177 911 M 1177 881 L
1179 911 M 1179 881 L
1173 911 M 1179 911 L
1173 881 M 1183 881 L
1193 898 M 1193 897 L
1192 897 L
1192 898 L
1193 899 L
1196 901 L
1202 901 L
1205 899 L
1206 898 L
1208 895 L
1208 885 L
1209 882 L
1211 881 L
1206 898 M 1206 885 L
1208 882 L
1211 881 L
1212 881 L
1206 895 M 1205 894 L
1196 892 L
1192 891 L
1190 888 L
1190 885 L
1192 882 L
1196 881 L
1201 881 L
1203 882 L
1206 885 L
1196 892 M 1193 891 L
1192 888 L
1192 885 L
1193 882 L
1196 881 L
1222 911 M 1222 887 L
1224 882 L
1227 881 L
1229 881 L
1232 882 L
1234 885 L
1224 911 M 1224 887 L
1225 882 L
1227 881 L
1218 901 M 1229 901 L
1244 911 M 1244 887 L
1245 882 L
1248 881 L
1251 881 L
1254 882 L
1255 885 L
1245 911 M 1245 887 L
1247 882 L
1248 881 L
1240 901 M 1251 901 L
1266 911 M 1264 910 L
1266 908 L
1267 910 L
1266 911 L
1266 901 M 1266 881 L
1267 901 M 1267 881 L
1261 901 M 1267 901 L
1261 881 M 1271 881 L
1296 897 M 1294 895 L
1296 894 L
1297 895 L
1297 897 L
1294 899 L
1291 901 L
1287 901 L
1283 899 L
1280 897 L
1278 892 L
1278 889 L
1280 885 L
1283 882 L
1287 881 L
1290 881 L
1294 882 L
1297 885 L
currentpoint stroke M
1287 901 M 1284 899 L
1281 897 L
1280 892 L
1280 889 L
1281 885 L
1284 882 L
1287 881 L
1307 892 M 1325 892 L
1325 895 L
1323 898 L
1322 899 L
1319 901 L
1315 901 L
1310 899 L
1307 897 L
1306 892 L
1306 889 L
1307 885 L
1310 882 L
1315 881 L
1317 881 L
1322 882 L
1325 885 L
1323 892 M 1323 897 L
1322 899 L
1315 901 M 1312 899 L
1309 897 L
1307 892 L
1307 889 L
1309 885 L
1312 882 L
1315 881 L
currentpoint stroke [] 0 setdash M
734 693 M currentpoint stroke [] 0 setdash M
746 722 M 746 671 L
748 722 M 763 679 L
746 722 M 763 671 L
779 722 M 763 671 L
779 722 M 779 671 L
782 722 M 782 671 L
739 722 M 748 722 L
779 722 M 789 722 L
739 671 M 753 671 L
772 671 M 789 671 L
804 700 M 847 700 L
804 686 M 847 686 L
878 722 M 871 719 L
866 712 L
864 700 L
864 693 L
866 681 L
871 674 L
878 671 L
883 671 L
890 674 L
895 681 L
897 693 L
897 700 L
895 712 L
890 719 L
883 722 L
878 722 L
873 719 L
871 717 L
868 712 L
866 700 L
866 693 L
868 681 L
871 676 L
873 674 L
878 671 L
883 671 M 888 674 L
890 676 L
893 681 L
895 693 L
895 700 L
893 712 L
890 717 L
888 719 L
883 722 L
917 676 M 914 674 L
917 671 L
919 674 L
917 676 L
948 722 M 941 719 L
938 715 L
938 707 L
941 703 L
948 700 L
958 700 L
965 703 L
967 707 L
967 715 L
965 719 L
958 722 L
948 722 L
943 719 L
941 715 L
941 707 L
943 703 L
948 700 L
958 700 M 962 703 L
965 707 L
965 715 L
962 719 L
958 722 L
948 700 M 941 698 L
938 695 L
936 691 L
936 681 L
938 676 L
941 674 L
948 671 L
958 671 L
965 674 L
967 676 L
970 681 L
970 691 L
967 695 L
965 698 L
958 700 L
948 700 M 943 698 L
941 695 L
938 691 L
938 681 L
941 676 L
943 674 L
948 671 L
958 671 M 962 674 L
965 676 L
967 681 L
967 691 L
965 695 L
962 698 L
958 700 L
currentpoint stroke [] 0 setdash M
734 565 M currentpoint stroke [] 0 setdash M
746 577 M 746 543 L
748 577 M 748 543 L
748 570 M 753 575 L
760 577 L
765 577 L
772 575 L
775 570 L
775 543 L
765 577 M 770 575 L
772 570 L
772 543 L
775 570 M 779 575 L
787 577 L
791 577 L
799 575 L
801 570 L
801 543 L
791 577 M 796 575 L
799 570 L
799 543 L
739 577 M 748 577 L
739 543 M 755 543 L
765 543 M 782 543 L
791 543 M 808 543 L
820 559 M 820 529 L
822 559 M 822 529 L
839 559 M 839 529 L
841 559 M 841 529 L
816 559 M 826 559 L
835 559 M 845 559 L
822 545 M 839 545 L
816 529 M 826 529 L
835 529 M 845 529 L
857 572 M 901 572 L
857 558 M 901 558 L
932 594 M 925 591 L
920 584 L
918 572 L
918 565 L
920 553 L
925 546 L
932 543 L
937 543 L
944 546 L
949 553 L
951 565 L
951 572 L
949 584 L
944 591 L
937 594 L
932 594 L
927 591 L
925 589 L
922 584 L
920 572 L
920 565 L
922 553 L
925 548 L
927 546 L
932 543 L
937 543 M 942 546 L
944 548 L
946 553 L
949 565 L
949 572 L
946 584 L
944 589 L
942 591 L
937 594 L
971 548 M 968 546 L
971 543 L
973 546 L
971 548 L
992 584 M 995 582 L
992 579 L
990 582 L
990 584 L
992 589 L
995 591 L
1002 594 L
1011 594 L
1019 591 L
1021 589 L
1023 584 L
1023 579 L
1021 575 L
1014 570 L
1002 565 L
997 563 L
992 558 L
990 551 L
990 543 L
1011 594 M 1016 591 L
1019 589 L
1021 584 L
1021 579 L
1019 575 L
1011 570 L
1002 565 L
990 548 M 992 551 L
997 551 L
1009 546 L
1016 546 L
1021 548 L
1023 551 L
997 551 M 1009 543 L
1019 543 L
1021 546 L
1023 551 L
1023 555 L
currentpoint stroke [] 0 setdash M
1986 693 M currentpoint stroke [] 0 setdash M
2013 732 M 2008 727 L
2003 719 L
1998 710 L
1996 698 L
1996 688 L
1998 676 L
2003 667 L
2008 659 L
2013 654 L
2008 727 M 2003 717 L
2001 710 L
1998 698 L
1998 688 L
2001 676 L
2003 669 L
2008 659 L
2032 722 M 2032 671 L
2035 722 M 2035 671 L
2035 698 M 2039 703 L
2044 705 L
2049 705 L
2056 703 L
2061 698 L
2063 691 L
2063 686 L
2061 679 L
2056 674 L
2049 671 L
2044 671 L
2039 674 L
2035 679 L
2049 705 M 2054 703 L
2059 698 L
2061 691 L
2061 686 L
2059 679 L
2054 674 L
2049 671 L
2025 722 M 2035 722 L
2078 732 M 2083 727 L
2087 719 L
2092 710 L
2095 698 L
2095 688 L
2092 676 L
2087 667 L
2083 659 L
2078 654 L
2083 727 M 2087 717 L
2090 710 L
2092 698 L
2092 688 L
2090 676 L
2087 669 L
2083 659 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1276 53 M 1292 92 M 1292 24 L
1296 92 M 1296 24 L
currentpoint stroke M
1315 73 M 1315 47 L
1283 92 M 1334 92 L
1334 73 L
1331 92 L
1296 60 M 1315 60 L
1283 24 M 1305 24 L
1357 92 M 1353 89 L
1357 85 L
1360 89 L
1357 92 L
1357 69 M 1357 24 L
1360 69 M 1360 24 L
1347 69 M 1360 69 L
1347 24 M 1369 24 L
1402 69 M 1395 66 L
1392 63 L
1389 56 L
1389 50 L
1392 44 L
1395 40 L
1402 37 L
1408 37 L
1414 40 L
1418 44 L
1421 50 L
1421 56 L
1418 63 L
1414 66 L
1408 69 L
1402 69 L
1395 66 M 1392 60 L
1392 47 L
1395 40 L
1414 40 M 1418 47 L
1418 60 L
1414 66 L
1418 63 M 1421 66 L
1427 69 L
1427 66 L
1421 66 L
1392 44 M 1389 40 L
1385 34 L
1385 31 L
1389 24 L
1398 21 L
1414 21 L
1424 18 L
1427 15 L
1385 31 M 1389 28 L
1398 24 L
1414 24 L
1424 21 L
1427 15 L
1427 12 L
1424 5 L
1414 2 L
1395 2 L
1385 5 L
1382 12 L
1382 15 L
1385 21 L
1395 24 L
1453 31 M 1450 28 L
1453 24 L
1456 28 L
1453 31 L
1482 79 M 1485 76 L
1482 73 L
1479 76 L
1479 79 L
1482 85 L
1485 89 L
1495 92 L
1507 92 L
1517 89 L
1520 85 L
1523 79 L
1523 73 L
1520 66 L
1511 60 L
1495 53 L
1488 50 L
1482 44 L
1479 34 L
1479 24 L
1507 92 M 1514 89 L
1517 85 L
1520 79 L
1520 73 L
1517 66 L
1507 60 L
1495 53 L
1479 31 M 1482 34 L
1488 34 L
1504 28 L
1514 28 L
1520 31 L
1523 34 L
1488 34 M 1504 24 L
1517 24 L
1520 28 L
1523 34 L
1523 40 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1225 245 M 1859 273 M 1868 223 L
1861 273 M 1868 235 L
1878 273 M 1868 223 L
1878 273 M 1887 223 L
1880 273 M 1887 235 L
1897 273 M 1887 223 L
1851 273 M 1868 273 L
1890 273 M 1904 273 L
1955 283 M 1912 206 L
1972 273 M 1972 223 L
1974 273 M 1989 230 L
1972 273 M 1989 223 L
2005 273 M 1989 223 L
2005 273 M 2005 223 L
2008 273 M 2008 223 L
1964 273 M 1974 273 L
2005 273 M 2015 273 L
1964 223 M 1979 223 L
1998 223 M 2015 223 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
202 775 M 252 892 M 252 841 L
255 892 M 255 841 L
245 892 M 274 892 L
281 889 L
284 887 L
286 882 L
286 877 L
284 872 L
281 870 L
274 868 L
255 868 L
274 892 M 279 889 L
281 887 L
284 882 L
284 877 L
281 872 L
279 870 L
274 868 L
245 841 M 262 841 L
267 868 M 272 865 L
274 863 L
281 846 L
284 843 L
286 843 L
289 846 L
272 865 M 274 860 L
279 843 L
281 841 L
286 841 L
289 846 L
289 848 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
922 2180 M 929 2175 L
971 2149 L
1013 2126 L
1055 2105 L
1097 2086 L
1139 2069 L
1181 2054 L
1223 2040 L
1265 2026 L
1307 2014 L
1349 2003 L
1391 1993 L
1433 1983 L
1475 1974 L
1517 1965 L
1559 1957 L
1600 1949 L
1642 1942 L
1684 1935 L
1726 1929 L
1768 1922 L
1810 1916 L
1852 1911 L
1894 1905 L
1936 1900 L
1978 1895 L
2020 1890 L
2062 1886 L
2104 1881 L
2146 1877 L
2188 1873 L
currentpoint stroke [6 12] 0 setdash M
510 1725 M 552 1715 L
594 1706 L
636 1699 L
678 1692 L
720 1687 L
762 1681 L
804 1676 L
846 1672 L
887 1667 L
929 1664 L
971 1660 L
1013 1657 L
1055 1653 L
1097 1650 L
1139 1648 L
1181 1645 L
1223 1642 L
1265 1640 L
1307 1638 L
1349 1636 L
1391 1633 L
1433 1632 L
1475 1630 L
1517 1628 L
1559 1626 L
1600 1624 L
1642 1623 L
1684 1621 L
1726 1620 L
1768 1618 L
1810 1617 L
1852 1615 L
1894 1614 L
1936 1613 L
1978 1612 L
2020 1610 L
2062 1609 L
2104 1608 L
2146 1607 L
2188 1606 L
currentpoint stroke [] 0 setdash M
510 1531 M 2188 1531 L
510 1531 M 510 1583 L
594 1531 M 594 1557 L
678 1531 M 678 1557 L
762 1531 M 762 1557 L
846 1531 M 846 1557 L
929 1531 M 929 1583 L
1013 1531 M 1013 1557 L
1097 1531 M 1097 1557 L
1181 1531 M 1181 1557 L
1265 1531 M 1265 1557 L
1349 1531 M 1349 1583 L
1433 1531 M 1433 1557 L
1517 1531 M 1517 1557 L
1601 1531 M 1601 1557 L
1684 1531 M 1684 1557 L
1768 1531 M 1768 1583 L
1852 1531 M 1852 1557 L
1936 1531 M 1936 1557 L
2020 1531 M 2020 1557 L
2104 1531 M 2104 1557 L
2188 1531 M 2188 1583 L
486 1454 M 500 1473 M 505 1476 L
512 1483 L
512 1433 L
510 1481 M 510 1433 L
500 1433 M 522 1433 L
905 1454 M 915 1473 M 917 1471 L
915 1469 L
913 1471 L
913 1473 L
915 1478 L
917 1481 L
925 1483 L
934 1483 L
942 1481 L
944 1478 L
946 1473 L
946 1469 L
944 1464 L
937 1459 L
925 1454 L
920 1452 L
915 1447 L
913 1440 L
913 1433 L
934 1483 M 939 1481 L
942 1478 L
944 1473 L
944 1469 L
942 1464 L
934 1459 L
925 1454 L
913 1437 M 915 1440 L
920 1440 L
932 1435 L
939 1435 L
944 1437 L
946 1440 L
920 1440 M 932 1433 L
942 1433 L
944 1435 L
946 1440 L
946 1445 L
1325 1454 M 1334 1473 M 1337 1471 L
1334 1469 L
1332 1471 L
1332 1473 L
1334 1478 L
1337 1481 L
1344 1483 L
1354 1483 L
1361 1481 L
1363 1476 L
1363 1469 L
1361 1464 L
currentpoint stroke M
1354 1461 L
1346 1461 L
1354 1483 M 1359 1481 L
1361 1476 L
1361 1469 L
1359 1464 L
1354 1461 L
1359 1459 L
1363 1454 L
1366 1449 L
1366 1442 L
1363 1437 L
1361 1435 L
1354 1433 L
1344 1433 L
1337 1435 L
1334 1437 L
1332 1442 L
1332 1445 L
1334 1447 L
1337 1445 L
1334 1442 L
1361 1457 M 1363 1449 L
1363 1442 L
1361 1437 L
1359 1435 L
1354 1433 L
1744 1454 M 1773 1478 M 1773 1433 L
1775 1483 M 1775 1433 L
1775 1483 M 1749 1447 L
1787 1447 L
1766 1433 M 1783 1433 L
2164 1454 M 2176 1483 M 2171 1459 L
2176 1464 L
2183 1466 L
2190 1466 L
2197 1464 L
2202 1459 L
2204 1452 L
2204 1447 L
2202 1440 L
2197 1435 L
2190 1433 L
2183 1433 L
2176 1435 L
2173 1437 L
2171 1442 L
2171 1445 L
2173 1447 L
2176 1445 L
2173 1442 L
2190 1466 M 2195 1464 L
2200 1459 L
2202 1452 L
2202 1447 L
2200 1440 L
2195 1435 L
2190 1433 L
2176 1483 M 2200 1483 L
2176 1481 M 2188 1481 L
2200 1483 L
510 2180 M 2188 2180 L
510 2180 M 510 2129 L
594 2180 M 594 2154 L
678 2180 M 678 2154 L
762 2180 M 762 2154 L
846 2180 M 846 2154 L
929 2180 M 929 2129 L
1013 2180 M 1013 2154 L
1097 2180 M 1097 2154 L
1181 2180 M 1181 2154 L
1265 2180 M 1265 2154 L
1349 2180 M 1349 2129 L
1433 2180 M 1433 2154 L
1517 2180 M 1517 2154 L
1601 2180 M 1601 2154 L
1684 2180 M 1684 2154 L
1768 2180 M 1768 2129 L
1852 2180 M 1852 2154 L
1936 2180 M 1936 2154 L
2020 2180 M 2020 2154 L
2104 2180 M 2104 2154 L
2188 2180 M 2188 2129 L
510 1531 M 510 2180 L
510 1547 M 536 1547 L
510 1580 M 536 1580 L
510 1612 M 561 1612 L
510 1645 M 536 1645 L
510 1677 M 536 1677 L
510 1710 M 536 1710 L
510 1742 M 536 1742 L
510 1774 M 561 1774 L
510 1807 M 536 1807 L
510 1839 M 536 1839 L
510 1872 M 536 1872 L
510 1904 M 536 1904 L
510 1937 M 561 1937 L
510 1969 M 536 1969 L
510 2001 M 536 2001 L
510 2034 M 536 2034 L
510 2066 M 536 2066 L
510 2099 M 561 2099 L
510 2131 M 536 2131 L
510 2164 M 536 2164 L
423 1612 M 433 1632 M 435 1629 L
433 1627 L
431 1629 L
431 1632 L
433 1636 L
435 1639 L
443 1641 L
452 1641 L
460 1639 L
462 1634 L
462 1627 L
460 1622 L
452 1619 L
445 1619 L
452 1641 M 457 1639 L
460 1634 L
460 1627 L
457 1622 L
452 1619 L
457 1617 L
462 1612 L
464 1607 L
464 1600 L
462 1595 L
460 1593 L
452 1591 L
443 1591 L
435 1593 L
433 1595 L
431 1600 L
431 1603 L
433 1605 L
435 1603 L
433 1600 L
460 1615 M 462 1607 L
462 1600 L
460 1595 L
457 1593 L
452 1591 L
423 1774 M 452 1798 M 452 1753 L
455 1803 M 455 1753 L
455 1803 M 428 1767 L
467 1767 L
445 1753 M 462 1753 L
423 1937 M 435 1966 M 431 1941 L
435 1946 L
443 1949 L
450 1949 L
457 1946 L
462 1941 L
464 1934 L
464 1929 L
462 1922 L
457 1917 L
450 1915 L
443 1915 L
435 1917 L
433 1920 L
431 1925 L
431 1927 L
433 1929 L
435 1927 L
433 1925 L
450 1949 M 455 1946 L
460 1941 L
462 1934 L
462 1929 L
460 1922 L
455 1917 L
450 1915 L
435 1966 M 460 1966 L
435 1963 M 447 1963 L
460 1966 L
423 2099 M 459 2120 M 457 2118 L
459 2116 L
462 2118 L
462 2120 L
459 2125 L
455 2128 L
447 2128 L
440 2125 L
435 2120 L
433 2116 L
431 2106 L
431 2092 L
433 2084 L
438 2080 L
445 2077 L
450 2077 L
457 2080 L
462 2084 L
464 2092 L
464 2094 L
462 2101 L
457 2106 L
450 2108 L
447 2108 L
440 2106 L
435 2101 L
433 2094 L
447 2128 M 443 2125 L
438 2120 L
435 2116 L
433 2106 L
433 2092 L
435 2084 L
440 2080 L
445 2077 L
450 2077 M 455 2080 L
459 2084 L
462 2092 L
462 2094 L
459 2101 L
455 2106 L
450 2108 L
2188 1531 M 2188 2180 L
2188 1547 M 2162 1547 L
2188 1580 M 2162 1580 L
2188 1612 M 2136 1612 L
2188 1645 M 2162 1645 L
2188 1677 M 2162 1677 L
2188 1710 M 2162 1710 L
2188 1742 M 2162 1742 L
2188 1774 M 2136 1774 L
2188 1807 M 2162 1807 L
2188 1839 M 2162 1839 L
2188 1872 M 2162 1872 L
2188 1904 M 2162 1904 L
2188 1937 M 2136 1937 L
2188 1969 M 2162 1969 L
2188 2001 M 2162 2001 L
2188 2034 M 2162 2034 L
2188 2066 M 2162 2066 L
2188 2099 M 2136 2099 L
2188 2131 M 2162 2131 L
2188 2164 M 2162 2164 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1517 2066 M currentpoint stroke [] 0 setdash M
1529 2095 M 1529 2045 L
1531 2095 M 1531 2045 L
1521 2095 M 1550 2095 L
1558 2093 L
1560 2090 L
1562 2086 L
1562 2078 L
1560 2074 L
1558 2071 L
1550 2069 L
1531 2069 L
1550 2095 M 1555 2093 L
1558 2090 L
1560 2086 L
1560 2078 L
1558 2074 L
1555 2071 L
1550 2069 L
1521 2045 M 1538 2045 L
1577 2095 M 1594 2045 L
1579 2095 M 1594 2052 L
1611 2095 M 1594 2045 L
1572 2095 M 1586 2095 L
1601 2095 M 1615 2095 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
636 1774 M currentpoint stroke [] 0 setdash M
648 1803 M 648 1753 L
650 1803 M 650 1753 L
641 1803 M 650 1803 L
641 1753 M 657 1753 L
674 1782 M 674 1779 L
672 1779 L
672 1782 L
674 1784 L
679 1786 L
689 1786 L
694 1784 L
696 1782 L
698 1777 L
698 1760 L
701 1755 L
703 1753 L
696 1782 M 696 1760 L
698 1755 L
703 1753 L
706 1753 L
696 1777 M 694 1774 L
679 1772 L
672 1770 L
670 1765 L
670 1760 L
672 1755 L
679 1753 L
686 1753 L
691 1755 L
696 1760 L
679 1772 M 674 1770 L
672 1765 L
672 1760 L
674 1755 L
679 1753 L
722 1803 M 722 1762 L
currentpoint stroke M
725 1755 L
730 1753 L
735 1753 L
739 1755 L
742 1760 L
725 1803 M 725 1762 L
727 1755 L
730 1753 L
715 1786 M 735 1786 L
759 1803 M 759 1762 L
761 1755 L
766 1753 L
771 1753 L
775 1755 L
778 1760 L
761 1803 M 761 1762 L
763 1755 L
766 1753 L
751 1786 M 771 1786 L
currentpoint stroke [6 12] 0 setdash M
1978 1807 M currentpoint stroke [] 0 setdash M
2004 1845 M 2000 1841 L
1995 1833 L
1990 1824 L
1988 1812 L
1988 1802 L
1990 1790 L
1995 1780 L
2000 1773 L
2004 1768 L
2000 1841 M 1995 1831 L
1992 1824 L
1990 1812 L
1990 1802 L
1992 1790 L
1995 1783 L
2000 1773 L
2024 1814 M 2024 1812 L
2021 1812 L
2021 1814 L
2024 1816 L
2029 1819 L
2038 1819 L
2043 1816 L
2045 1814 L
2048 1809 L
2048 1792 L
2050 1788 L
2053 1785 L
2045 1814 M 2045 1792 L
2048 1788 L
2053 1785 L
2055 1785 L
2045 1809 M 2043 1807 L
2029 1804 L
2021 1802 L
2019 1797 L
2019 1792 L
2021 1788 L
2029 1785 L
2036 1785 L
2041 1788 L
2045 1792 L
2029 1804 M 2024 1802 L
2021 1797 L
2021 1792 L
2024 1788 L
2029 1785 L
2067 1845 M 2072 1841 L
2077 1833 L
2081 1824 L
2084 1812 L
2084 1802 L
2081 1790 L
2077 1780 L
2072 1773 L
2067 1768 L
2072 1841 M 2077 1831 L
2079 1824 L
2081 1812 L
2081 1802 L
2079 1790 L
2077 1783 L
2072 1773 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1768 1856 M currentpoint stroke [] 0 setdash M
1763 1901 M 1768 1908 L
1773 1901 L
1756 1894 M 1768 1906 L
1780 1894 L
1768 1865 M 1768 1906 L
currentpoint stroke [] 0 setdash M
1768 1904 M 1768 1774 L
1726 1774 L
929 1726 M 929 1774 L
971 1774 L
929 1742 M currentpoint stroke [] 0 setdash M
934 1696 M 929 1689 L
925 1696 L
942 1704 M 929 1691 L
917 1703 L
929 1732 M 929 1691 L
currentpoint stroke [] 0 setdash M
1076 1774 M currentpoint stroke [] 0 setdash M
1088 1803 M 1088 1753 L
1091 1803 M 1091 1753 L
1120 1803 M 1120 1753 L
1122 1803 M 1122 1753 L
1081 1803 M 1098 1803 L
1112 1803 M 1129 1803 L
1091 1779 M 1120 1779 L
1081 1753 M 1098 1753 L
1112 1753 M 1129 1753 L
1146 1803 M 1144 1801 L
1146 1798 L
1148 1801 L
1146 1803 L
1146 1786 M 1146 1753 L
1148 1786 M 1148 1753 L
1139 1786 M 1148 1786 L
1139 1753 M 1156 1753 L
1180 1786 M 1175 1784 L
1173 1782 L
1170 1777 L
1170 1772 L
1173 1767 L
1175 1765 L
1180 1762 L
1185 1762 L
1189 1765 L
1192 1767 L
1194 1772 L
1194 1777 L
1192 1782 L
1189 1784 L
1185 1786 L
1180 1786 L
1175 1784 M 1173 1779 L
1173 1770 L
1175 1765 L
1189 1765 M 1192 1770 L
1192 1779 L
1189 1784 L
1192 1782 M 1194 1784 L
1199 1786 L
1199 1784 L
1194 1784 L
1173 1767 M 1170 1765 L
1168 1760 L
1168 1758 L
1170 1753 L
1177 1750 L
1189 1750 L
1197 1748 L
1199 1746 L
1168 1758 M 1170 1755 L
1177 1753 L
1189 1753 L
1197 1750 L
1199 1746 L
1199 1743 L
1197 1738 L
1189 1736 L
1175 1736 L
1168 1738 L
1165 1743 L
1165 1746 L
1168 1750 L
1175 1753 L
1225 1786 M 1221 1784 L
1218 1782 L
1216 1777 L
1216 1772 L
1218 1767 L
1221 1765 L
1225 1762 L
1230 1762 L
1235 1765 L
1237 1767 L
1240 1772 L
1240 1777 L
1237 1782 L
1235 1784 L
1230 1786 L
1225 1786 L
1221 1784 M 1218 1779 L
1218 1770 L
1221 1765 L
1235 1765 M 1237 1770 L
1237 1779 L
1235 1784 L
1237 1782 M 1240 1784 L
1245 1786 L
1245 1784 L
1240 1784 L
1218 1767 M 1216 1765 L
1213 1760 L
1213 1758 L
1216 1753 L
1223 1750 L
1235 1750 L
1242 1748 L
1245 1746 L
1213 1758 M 1216 1755 L
1223 1753 L
1235 1753 L
1242 1750 L
1245 1746 L
1245 1743 L
1242 1738 L
1235 1736 L
1221 1736 L
1213 1738 L
1211 1743 L
1211 1746 L
1213 1750 L
1221 1753 L
1283 1782 M 1286 1786 L
1286 1777 L
1283 1782 L
1281 1784 L
1276 1786 L
1266 1786 L
1262 1784 L
1259 1782 L
1259 1777 L
1262 1774 L
1266 1772 L
1278 1767 L
1283 1765 L
1286 1762 L
1259 1779 M 1262 1777 L
1266 1774 L
1278 1770 L
1283 1767 L
1286 1765 L
1286 1758 L
1283 1755 L
1278 1753 L
1269 1753 L
1264 1755 L
1262 1758 L
1259 1762 L
1259 1753 L
1262 1758 L
1343 1803 M 1343 1753 L
1346 1803 M 1346 1753 L
1346 1779 M 1351 1784 L
1355 1786 L
1360 1786 L
1367 1784 L
1372 1779 L
1375 1772 L
1375 1767 L
1372 1760 L
1367 1755 L
1360 1753 L
1355 1753 L
1351 1755 L
1346 1760 L
1360 1786 M 1365 1784 L
1370 1779 L
1372 1772 L
1372 1767 L
1370 1760 L
1365 1755 L
1360 1753 L
1336 1803 M 1346 1803 L
1404 1786 M 1396 1784 L
1392 1779 L
1389 1772 L
1389 1767 L
1392 1760 L
1396 1755 L
1404 1753 L
1408 1753 L
1416 1755 L
1420 1760 L
1423 1767 L
1423 1772 L
1420 1779 L
1416 1784 L
1408 1786 L
1404 1786 L
1399 1784 L
1394 1779 L
1392 1772 L
1392 1767 L
1394 1760 L
1399 1755 L
1404 1753 L
1408 1753 M 1413 1755 L
1418 1760 L
1420 1767 L
1420 1772 L
1418 1779 L
1413 1784 L
1408 1786 L
1442 1786 M 1442 1760 L
1444 1755 L
1452 1753 L
1457 1753 L
1464 1755 L
1469 1760 L
1444 1786 M 1444 1760 L
1447 1755 L
1452 1753 L
1469 1786 M 1469 1753 L
currentpoint stroke M
1471 1786 M 1471 1753 L
1435 1786 M 1444 1786 L
1461 1786 M 1471 1786 L
1469 1753 M 1478 1753 L
1495 1786 M 1495 1753 L
1497 1786 M 1497 1753 L
1497 1779 M 1502 1784 L
1509 1786 L
1514 1786 L
1522 1784 L
1524 1779 L
1524 1753 L
1514 1786 M 1519 1784 L
1522 1779 L
1522 1753 L
1488 1786 M 1497 1786 L
1488 1753 M 1505 1753 L
1514 1753 M 1531 1753 L
1572 1803 M 1572 1753 L
1574 1803 M 1574 1753 L
1572 1779 M 1567 1784 L
1562 1786 L
1558 1786 L
1550 1784 L
1546 1779 L
1543 1772 L
1543 1767 L
1546 1760 L
1550 1755 L
1558 1753 L
1562 1753 L
1567 1755 L
1572 1760 L
1558 1786 M 1553 1784 L
1548 1779 L
1546 1772 L
1546 1767 L
1548 1760 L
1553 1755 L
1558 1753 L
1565 1803 M 1574 1803 L
1572 1753 M 1582 1753 L
1618 1782 M 1620 1786 L
1620 1777 L
1618 1782 L
1615 1784 L
1611 1786 L
1601 1786 L
1596 1784 L
1594 1782 L
1594 1777 L
1596 1774 L
1601 1772 L
1613 1767 L
1618 1765 L
1620 1762 L
1594 1779 M 1596 1777 L
1601 1774 L
1613 1770 L
1618 1767 L
1620 1765 L
1620 1758 L
1618 1755 L
1613 1753 L
1603 1753 L
1599 1755 L
1596 1758 L
1594 1762 L
1594 1753 L
1596 1758 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1176 1339 M 1826 1368 M 1821 1365 L
1819 1363 L
1819 1360 L
1821 1358 L
1829 1356 L
1836 1356 L
1829 1356 M 1819 1353 L
1814 1351 L
1812 1346 L
1812 1341 L
1816 1336 L
1824 1334 L
1831 1334 L
1829 1356 M 1821 1353 L
1816 1351 L
1814 1346 L
1814 1341 L
1819 1336 L
1824 1334 L
1814 1331 L
1809 1329 L
1807 1324 L
1807 1319 L
1812 1315 L
1824 1310 L
1826 1307 L
1826 1303 L
1821 1300 L
1816 1300 L
1824 1334 M 1816 1331 L
1812 1329 L
1809 1324 L
1809 1319 L
1814 1315 L
1824 1310 L
1848 1333 M 1848 1303 L
1849 1333 M 1849 1303 L
1843 1333 M 1854 1333 L
1843 1303 M 1865 1303 L
1865 1311 L
1864 1303 L
1917 1317 M 1915 1319 L
1917 1322 L
1919 1319 L
1919 1315 L
1917 1310 L
1915 1307 L
1994 1368 M 1989 1365 L
1987 1363 L
1987 1360 L
1989 1358 L
1997 1356 L
2004 1356 L
1997 1356 M 1987 1353 L
1982 1351 L
1980 1346 L
1980 1341 L
1984 1336 L
1992 1334 L
1999 1334 L
1997 1356 M 1989 1353 L
1984 1351 L
1982 1346 L
1982 1341 L
1987 1336 L
1992 1334 L
1982 1331 L
1977 1329 L
1975 1324 L
1975 1319 L
1980 1315 L
1992 1310 L
1994 1307 L
1994 1303 L
1989 1300 L
1984 1300 L
1992 1334 M 1984 1331 L
1980 1329 L
1977 1324 L
1977 1319 L
1982 1315 L
1992 1310 L
2016 1333 M 2016 1303 L
2017 1333 M 2017 1303 L
2011 1333 M 2029 1333 L
2033 1331 L
2035 1330 L
2036 1327 L
2036 1323 L
2035 1320 L
2033 1318 L
2029 1317 L
2017 1317 L
2029 1333 M 2032 1331 L
2033 1330 L
2035 1327 L
2035 1323 L
2033 1320 L
2032 1318 L
2029 1317 L
2011 1303 M 2022 1303 L
2045 1333 M 2055 1302 L
2046 1333 M 2055 1307 L
2065 1333 M 2055 1302 L
2042 1333 M 2050 1333 L
2059 1333 M 2068 1333 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
202 1712 M 266 1801 M 300 1801 L
266 1803 M 300 1803 L
274 1803 M 269 1808 L
266 1815 L
266 1820 L
269 1827 L
274 1830 L
300 1830 L
266 1820 M 269 1825 L
274 1827 L
300 1827 L
274 1830 M 269 1835 L
266 1842 L
266 1847 L
269 1854 L
274 1856 L
300 1856 L
266 1847 M 269 1851 L
274 1854 L
300 1854 L
266 1794 M 266 1803 L
300 1794 M 300 1811 L
300 1820 M 300 1837 L
300 1847 M 300 1863 L
284 1875 M 314 1875 L
284 1877 M 314 1877 L
284 1894 M 314 1894 L
284 1896 M 314 1896 L
284 1871 M 284 1881 L
284 1890 M 284 1900 L
299 1877 M 299 1894 L
314 1871 M 314 1881 L
314 1890 M 314 1900 L
240 1951 M 317 1908 L
266 1963 M 300 1978 L
266 1965 M 295 1978 L
266 1992 M 300 1978 L
266 1958 M 266 1973 L
266 1982 M 266 1997 L
currentpoint stroke [] 0 setdash M
stroke
showpage
